An algorithm computing combinatorial specifications of permutation classes

This article presents a methodology that automatically derives a combinatorial specification for a permutation class C, given its basis B of excluded patterns and the set of simple permutations in C, when these sets are both finite. This is achieved considering both pattern avoidance and pattern containment constraints in permutations. The obtained specification yields a system of equations satisfied by the generating function of C, this system being always positive and algebraic. It also yields a uniform random sampler of permutations in C. The method presented is fully algorithmic.

==> perm.tikz <==
\begin{tikzpicture}[scale=0.13]
\draw (0,97) [draw=black!17,fill=black!17] rectangle +(1,1);
\draw (0,98) [draw=black!276,fill=black!276] rectangle +(1,1);
\draw (0,99) [draw=black!706,fill=black!706] rectangle +(1,1);
\draw (1,95) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (1,96) [draw=black!52,fill=black!52] rectangle +(1,1);
\draw (1,97) [draw=black!372,fill=black!372] rectangle +(1,1);
\draw (1,98) [draw=black!500,fill=black!500] rectangle +(1,1);
\draw (1,99) [draw=black!71,fill=black!71] rectangle +(1,1);
\draw (2,94) [draw=black!9,fill=black!9] rectangle +(1,1);
\draw (2,95) [draw=black!104,fill=black!104] rectangle +(1,1);
\draw (2,96) [draw=black!440,fill=black!440] rectangle +(1,1);
\draw (2,97) [draw=black!401,fill=black!401] rectangle +(1,1);
\draw (2,98) [draw=black!42,fill=black!42] rectangle +(1,1);
\draw (3,92) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (3,93) [draw=black!23,fill=black!23] rectangle +(1,1);
\draw (3,94) [draw=black!170,fill=black!170] rectangle +(1,1);
\draw (3,95) [draw=black!470,fill=black!470] rectangle +(1,1);
\draw (3,96) [draw=black!307,fill=black!307] rectangle +(1,1);
\draw (3,97) [draw=black!25,fill=black!25] rectangle +(1,1);
\draw (4,91) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (4,92) [draw=black!46,fill=black!46] rectangle +(1,1);
\draw (4,93) [draw=black!236,fill=black!236] rectangle +(1,1);
\draw (4,94) [draw=black!465,fill=black!465] rectangle +(1,1);
\draw (4,95) [draw=black!230,fill=black!230] rectangle +(1,1);
\draw (4,96) [draw=black!16,fill=black!16] rectangle +(1,1);
\draw (5,89) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (5,90) [draw=black!11,fill=black!11] rectangle +(1,1);
\draw (5,91) [draw=black!78,fill=black!78] rectangle +(1,1);
\draw (5,92) [draw=black!294,fill=black!294] rectangle +(1,1);
\draw (5,93) [draw=black!438,fill=black!438] rectangle +(1,1);
\draw (5,94) [draw=black!166,fill=black!166] rectangle +(1,1);
\draw (5,95) [draw=black!9,fill=black!9] rectangle +(1,1);
\draw (6,88) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (6,89) [draw=black!21,fill=black!21] rectangle +(1,1);
\draw (6,90) [draw=black!118,fill=black!118] rectangle +(1,1);
\draw (6,91) [draw=black!343,fill=black!343] rectangle +(1,1);
\draw (6,92) [draw=black!390,fill=black!390] rectangle +(1,1);
\draw (6,93) [draw=black!117,fill=black!117] rectangle +(1,1);
\draw (6,94) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (7,87) [draw=black!5,fill=black!5] rectangle +(1,1);
\draw (7,88) [draw=black!36,fill=black!36] rectangle +(1,1);
\draw (7,89) [draw=black!165,fill=black!165] rectangle +(1,1);
\draw (7,90) [draw=black!370,fill=black!370] rectangle +(1,1);
\draw (7,91) [draw=black!335,fill=black!335] rectangle +(1,1);
\draw (7,92) [draw=black!83,fill=black!83] rectangle +(1,1);
\draw (7,93) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (8,85) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (8,86) [draw=black!10,fill=black!10] rectangle +(1,1);
\draw (8,87) [draw=black!59,fill=black!59] rectangle +(1,1);
\draw (8,88) [draw=black!210,fill=black!210] rectangle +(1,1);
\draw (8,89) [draw=black!380,fill=black!380] rectangle +(1,1);
\draw (8,90) [draw=black!279,fill=black!279] rectangle +(1,1);
\draw (8,91) [draw=black!56,fill=black!56] rectangle +(1,1);
\draw (8,92) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (9,84) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (9,85) [draw=black!17,fill=black!17] rectangle +(1,1);
\draw (9,86) [draw=black!87,fill=black!87] rectangle +(1,1);
\draw (9,87) [draw=black!253,fill=black!253] rectangle +(1,1);
\draw (9,88) [draw=black!374,fill=black!374] rectangle +(1,1);
\draw (9,89) [draw=black!224,fill=black!224] rectangle +(1,1);
\draw (9,90) [draw=black!37,fill=black!37] rectangle +(1,1);
\draw (9,91) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (10,83) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (10,84) [draw=black!29,fill=black!29] rectangle +(1,1);
\draw (10,85) [draw=black!119,fill=black!119] rectangle +(1,1);
\draw (10,86) [draw=black!288,fill=black!288] rectangle +(1,1);
\draw (10,87) [draw=black!356,fill=black!356] rectangle +(1,1);
\draw (10,88) [draw=black!175,fill=black!175] rectangle +(1,1);
\draw (10,89) [draw=black!25,fill=black!25] rectangle +(1,1);
\draw (11,81) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (11,82) [draw=black!8,fill=black!8] rectangle +(1,1);
\draw (11,83) [draw=black!44,fill=black!44] rectangle +(1,1);
\draw (11,84) [draw=black!154,fill=black!154] rectangle +(1,1);
\draw (11,85) [draw=black!314,fill=black!314] rectangle +(1,1);
\draw (11,86) [draw=black!325,fill=black!325] rectangle +(1,1);
\draw (11,87) [draw=black!134,fill=black!134] rectangle +(1,1);
\draw (11,88) [draw=black!16,fill=black!16] rectangle +(1,1);
\draw (12,80) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (12,81) [draw=black!14,fill=black!14] rectangle +(1,1);
\draw (12,82) [draw=black!64,fill=black!64] rectangle +(1,1);
\draw (12,83) [draw=black!189,fill=black!189] rectangle +(1,1);
\draw (12,84) [draw=black!329,fill=black!329] rectangle +(1,1);
\draw (12,85) [draw=black!287,fill=black!287] rectangle +(1,1);
\draw (12,86) [draw=black!101,fill=black!101] rectangle +(1,1);
\draw (12,87) [draw=black!10,fill=black!10] rectangle +(1,1);
\draw (13,79) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (13,80) [draw=black!23,fill=black!23] rectangle +(1,1);
\draw (13,81) [draw=black!88,fill=black!88] rectangle +(1,1);
\draw (13,82) [draw=black!221,fill=black!221] rectangle +(1,1);
\draw (13,83) [draw=black!330,fill=black!330] rectangle +(1,1);
\draw (13,84) [draw=black!248,fill=black!248] rectangle +(1,1);
\draw (13,85) [draw=black!75,fill=black!75] rectangle +(1,1);
\draw (13,86) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (14,77) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (14,78) [draw=black!7,fill=black!7] rectangle +(1,1);
\draw (14,79) [draw=black!34,fill=black!34] rectangle +(1,1);
\draw (14,80) [draw=black!115,fill=black!115] rectangle +(1,1);
\draw (14,81) [draw=black!250,fill=black!250] rectangle +(1,1);
\draw (14,82) [draw=black!321,fill=black!321] rectangle +(1,1);
\draw (14,83) [draw=black!209,fill=black!209] rectangle +(1,1);
\draw (14,84) [draw=black!54,fill=black!54] rectangle +(1,1);
\draw (14,85) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (15,76) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (15,77) [draw=black!11,fill=black!11] rectangle +(1,1);
\draw (15,78) [draw=black!48,fill=black!48] rectangle +(1,1);
\draw (15,79) [draw=black!144,fill=black!144] rectangle +(1,1);
\draw (15,80) [draw=black!273,fill=black!273] rectangle +(1,1);
\draw (15,81) [draw=black!304,fill=black!304] rectangle +(1,1);
\draw (15,82) [draw=black!171,fill=black!171] rectangle +(1,1);
\draw (15,83) [draw=black!39,fill=black!39] rectangle +(1,1);
\draw (15,84) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (16,75) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (16,76) [draw=black!18,fill=black!18] rectangle +(1,1);
\draw (16,77) [draw=black!67,fill=black!67] rectangle +(1,1);
\draw (16,78) [draw=black!173,fill=black!173] rectangle +(1,1);
\draw (16,79) [draw=black!289,fill=black!289] rectangle +(1,1);
\draw (16,80) [draw=black!280,fill=black!280] rectangle +(1,1);
\draw (16,81) [draw=black!137,fill=black!137] rectangle +(1,1);
\draw (16,82) [draw=black!27,fill=black!27] rectangle +(1,1);
\draw (16,83) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (17,73) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (17,74) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (17,75) [draw=black!27,fill=black!27] rectangle +(1,1);
\draw (17,76) [draw=black!87,fill=black!87] rectangle +(1,1);
\draw (17,77) [draw=black!200,fill=black!200] rectangle +(1,1);
\draw (17,78) [draw=black!294,fill=black!294] rectangle +(1,1);
\draw (17,79) [draw=black!251,fill=black!251] rectangle +(1,1);
\draw (17,80) [draw=black!110,fill=black!110] rectangle +(1,1);
\draw (17,81) [draw=black!19,fill=black!19] rectangle +(1,1);
\draw (17,82) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (18,72) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (18,73) [draw=black!9,fill=black!9] rectangle +(1,1);
\draw (18,74) [draw=black!37,fill=black!37] rectangle +(1,1);
\draw (18,75) [draw=black!110,fill=black!110] rectangle +(1,1);
\draw (18,76) [draw=black!224,fill=black!224] rectangle +(1,1);
\draw (18,77) [draw=black!294,fill=black!294] rectangle +(1,1);
\draw (18,78) [draw=black!221,fill=black!221] rectangle +(1,1);
\draw (18,79) [draw=black!85,fill=black!85] rectangle +(1,1);
\draw (18,80) [draw=black!12,fill=black!12] rectangle +(1,1);
\draw (19,71) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (19,72) [draw=black!14,fill=black!14] rectangle +(1,1);
\draw (19,73) [draw=black!50,fill=black!50] rectangle +(1,1);
\draw (19,74) [draw=black!135,fill=black!135] rectangle +(1,1);
\draw (19,75) [draw=black!244,fill=black!244] rectangle +(1,1);
\draw (19,76) [draw=black!284,fill=black!284] rectangle +(1,1);
\draw (19,77) [draw=black!191,fill=black!191] rectangle +(1,1);
\draw (19,78) [draw=black!64,fill=black!64] rectangle +(1,1);
\draw (19,79) [draw=black!9,fill=black!9] rectangle +(1,1);
\draw (20,69) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (20,70) [draw=black!5,fill=black!5] rectangle +(1,1);
\draw (20,71) [draw=black!20,fill=black!20] rectangle +(1,1);
\draw (20,72) [draw=black!66,fill=black!66] rectangle +(1,1);
\draw (20,73) [draw=black!159,fill=black!159] rectangle +(1,1);
\draw (20,74) [draw=black!259,fill=black!259] rectangle +(1,1);
\draw (20,75) [draw=black!271,fill=black!271] rectangle +(1,1);
\draw (20,76) [draw=black!161,fill=black!161] rectangle +(1,1);
\draw (20,77) [draw=black!48,fill=black!48] rectangle +(1,1);
\draw (20,78) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (21,68) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (21,69) [draw=black!7,fill=black!7] rectangle +(1,1);
\draw (21,70) [draw=black!29,fill=black!29] rectangle +(1,1);
\draw (21,71) [draw=black!86,fill=black!86] rectangle +(1,1);
\draw (21,72) [draw=black!181,fill=black!181] rectangle +(1,1);
\draw (21,73) [draw=black!266,fill=black!266] rectangle +(1,1);
\draw (21,74) [draw=black!249,fill=black!249] rectangle +(1,1);
\draw (21,75) [draw=black!135,fill=black!135] rectangle +(1,1);
\draw (21,76) [draw=black!36,fill=black!36] rectangle +(1,1);
\draw (21,77) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (22,67) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (22,68) [draw=black!11,fill=black!11] rectangle +(1,1);
\draw (22,69) [draw=black!39,fill=black!39] rectangle +(1,1);
\draw (22,70) [draw=black!105,fill=black!105] rectangle +(1,1);
\draw (22,71) [draw=black!202,fill=black!202] rectangle +(1,1);
\draw (22,72) [draw=black!270,fill=black!270] rectangle +(1,1);
\draw (22,73) [draw=black!227,fill=black!227] rectangle +(1,1);
\draw (22,74) [draw=black!109,fill=black!109] rectangle +(1,1);
\draw (22,75) [draw=black!26,fill=black!26] rectangle +(1,1);
\draw (22,76) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (23,66) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (23,67) [draw=black!16,fill=black!16] rectangle +(1,1);
\draw (23,68) [draw=black!51,fill=black!51] rectangle +(1,1);
\draw (23,69) [draw=black!127,fill=black!127] rectangle +(1,1);
\draw (23,70) [draw=black!221,fill=black!221] rectangle +(1,1);
\draw (23,71) [draw=black!264,fill=black!264] rectangle +(1,1);
\draw (23,72) [draw=black!202,fill=black!202] rectangle +(1,1);
\draw (23,73) [draw=black!89,fill=black!89] rectangle +(1,1);
\draw (23,74) [draw=black!19,fill=black!19] rectangle +(1,1);
\draw (23,75) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (24,64) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (24,65) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (24,66) [draw=black!22,fill=black!22] rectangle +(1,1);
\draw (24,67) [draw=black!66,fill=black!66] rectangle +(1,1);
\draw (24,68) [draw=black!149,fill=black!149] rectangle +(1,1);
\draw (24,69) [draw=black!234,fill=black!234] rectangle +(1,1);
\draw (24,70) [draw=black!256,fill=black!256] rectangle +(1,1);
\draw (24,71) [draw=black!177,fill=black!177] rectangle +(1,1);
\draw (24,72) [draw=black!69,fill=black!69] rectangle +(1,1);
\draw (24,73) [draw=black!13,fill=black!13] rectangle +(1,1);
\draw (24,74) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (25,63) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (25,64) [draw=black!9,fill=black!9] rectangle +(1,1);
\draw (25,65) [draw=black!30,fill=black!30] rectangle +(1,1);
\draw (25,66) [draw=black!83,fill=black!83] rectangle +(1,1);
\draw (25,67) [draw=black!169,fill=black!169] rectangle +(1,1);
\draw (25,68) [draw=black!245,fill=black!245] rectangle +(1,1);
\draw (25,69) [draw=black!241,fill=black!241] rectangle +(1,1);
\draw (25,70) [draw=black!151,fill=black!151] rectangle +(1,1);
\draw (25,71) [draw=black!55,fill=black!55] rectangle +(1,1);
\draw (25,72) [draw=black!9,fill=black!9] rectangle +(1,1);
\draw (26,62) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (26,63) [draw=black!13,fill=black!13] rectangle +(1,1);
\draw (26,64) [draw=black!39,fill=black!39] rectangle +(1,1);
\draw (26,65) [draw=black!101,fill=black!101] rectangle +(1,1);
\draw (26,66) [draw=black!189,fill=black!189] rectangle +(1,1);
\draw (26,67) [draw=black!249,fill=black!249] rectangle +(1,1);
\draw (26,68) [draw=black!222,fill=black!222] rectangle +(1,1);
\draw (26,69) [draw=black!129,fill=black!129] rectangle +(1,1);
\draw (26,70) [draw=black!42,fill=black!42] rectangle +(1,1);
\draw (26,71) [draw=black!7,fill=black!7] rectangle +(1,1);
\draw (27,60) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (27,61) [draw=black!5,fill=black!5] rectangle +(1,1);
\draw (27,62) [draw=black!18,fill=black!18] rectangle +(1,1);
\draw (27,63) [draw=black!51,fill=black!51] rectangle +(1,1);
\draw (27,64) [draw=black!120,fill=black!120] rectangle +(1,1);
\draw (27,65) [draw=black!206,fill=black!206] rectangle +(1,1);
\draw (27,66) [draw=black!247,fill=black!247] rectangle +(1,1);
\draw (27,67) [draw=black!203,fill=black!203] rectangle +(1,1);
\draw (27,68) [draw=black!108,fill=black!108] rectangle +(1,1);
\draw (27,69) [draw=black!32,fill=black!32] rectangle +(1,1);
\draw (27,70) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (28,59) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (28,60) [draw=black!7,fill=black!7] rectangle +(1,1);
\draw (28,61) [draw=black!24,fill=black!24] rectangle +(1,1);
\draw (28,62) [draw=black!64,fill=black!64] rectangle +(1,1);
\draw (28,63) [draw=black!139,fill=black!139] rectangle +(1,1);
\draw (28,64) [draw=black!220,fill=black!220] rectangle +(1,1);
\draw (28,65) [draw=black!240,fill=black!240] rectangle +(1,1);
\draw (28,66) [draw=black!183,fill=black!183] rectangle +(1,1);
\draw (28,67) [draw=black!90,fill=black!90] rectangle +(1,1);
\draw (28,68) [draw=black!24,fill=black!24] rectangle +(1,1);
\draw (28,69) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (29,58) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (29,59) [draw=black!10,fill=black!10] rectangle +(1,1);
\draw (29,60) [draw=black!32,fill=black!32] rectangle +(1,1);
\draw (29,61) [draw=black!79,fill=black!79] rectangle +(1,1);
\draw (29,62) [draw=black!157,fill=black!157] rectangle +(1,1);
\draw (29,63) [draw=black!228,fill=black!228] rectangle +(1,1);
\draw (29,64) [draw=black!231,fill=black!231] rectangle +(1,1);
\draw (29,65) [draw=black!164,fill=black!164] rectangle +(1,1);
\draw (29,66) [draw=black!72,fill=black!72] rectangle +(1,1);
\draw (29,67) [draw=black!17,fill=black!17] rectangle +(1,1);
\draw (29,68) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (30,57) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (30,58) [draw=black!14,fill=black!14] rectangle +(1,1);
\draw (30,59) [draw=black!41,fill=black!41] rectangle +(1,1);
\draw (30,60) [draw=black!95,fill=black!95] rectangle +(1,1);
\draw (30,61) [draw=black!175,fill=black!175] rectangle +(1,1);
\draw (30,62) [draw=black!232,fill=black!232] rectangle +(1,1);
\draw (30,63) [draw=black!219,fill=black!219] rectangle +(1,1);
\draw (30,64) [draw=black!142,fill=black!142] rectangle +(1,1);
\draw (30,65) [draw=black!58,fill=black!58] rectangle +(1,1);
\draw (30,66) [draw=black!13,fill=black!13] rectangle +(1,1);
\draw (30,67) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (31,55) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (31,56) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (31,57) [draw=black!19,fill=black!19] rectangle +(1,1);
\draw (31,58) [draw=black!51,fill=black!51] rectangle +(1,1);
\draw (31,59) [draw=black!111,fill=black!111] rectangle +(1,1);
\draw (31,60) [draw=black!192,fill=black!192] rectangle +(1,1);
\draw (31,61) [draw=black!234,fill=black!234] rectangle +(1,1);
\draw (31,62) [draw=black!203,fill=black!203] rectangle +(1,1);
\draw (31,63) [draw=black!122,fill=black!122] rectangle +(1,1);
\draw (31,64) [draw=black!46,fill=black!46] rectangle +(1,1);
\draw (31,65) [draw=black!9,fill=black!9] rectangle +(1,1);
\draw (31,66) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (32,54) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (32,55) [draw=black!9,fill=black!9] rectangle +(1,1);
\draw (32,56) [draw=black!25,fill=black!25] rectangle +(1,1);
\draw (32,57) [draw=black!63,fill=black!63] rectangle +(1,1);
\draw (32,58) [draw=black!128,fill=black!128] rectangle +(1,1);
\draw (32,59) [draw=black!204,fill=black!204] rectangle +(1,1);
\draw (32,60) [draw=black!231,fill=black!231] rectangle +(1,1);
\draw (32,61) [draw=black!186,fill=black!186] rectangle +(1,1);
\draw (32,62) [draw=black!104,fill=black!104] rectangle +(1,1);
\draw (32,63) [draw=black!36,fill=black!36] rectangle +(1,1);
\draw (32,64) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (33,53) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (33,54) [draw=black!12,fill=black!12] rectangle +(1,1);
\draw (33,55) [draw=black!32,fill=black!32] rectangle +(1,1);
\draw (33,56) [draw=black!75,fill=black!75] rectangle +(1,1);
\draw (33,57) [draw=black!147,fill=black!147] rectangle +(1,1);
\draw (33,58) [draw=black!211,fill=black!211] rectangle +(1,1);
\draw (33,59) [draw=black!225,fill=black!225] rectangle +(1,1);
\draw (33,60) [draw=black!169,fill=black!169] rectangle +(1,1);
\draw (33,61) [draw=black!88,fill=black!88] rectangle +(1,1);
\draw (33,62) [draw=black!27,fill=black!27] rectangle +(1,1);
\draw (33,63) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (34,51) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (34,52) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (34,53) [draw=black!16,fill=black!16] rectangle +(1,1);
\draw (34,54) [draw=black!41,fill=black!41] rectangle +(1,1);
\draw (34,55) [draw=black!91,fill=black!91] rectangle +(1,1);
\draw (34,56) [draw=black!162,fill=black!162] rectangle +(1,1);
\draw (34,57) [draw=black!218,fill=black!218] rectangle +(1,1);
\draw (34,58) [draw=black!215,fill=black!215] rectangle +(1,1);
\draw (34,59) [draw=black!151,fill=black!151] rectangle +(1,1);
\draw (34,60) [draw=black!72,fill=black!72] rectangle +(1,1);
\draw (34,61) [draw=black!20,fill=black!20] rectangle +(1,1);
\draw (34,62) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (35,50) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (35,51) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (35,52) [draw=black!21,fill=black!21] rectangle +(1,1);
\draw (35,53) [draw=black!51,fill=black!51] rectangle +(1,1);
\draw (35,54) [draw=black!106,fill=black!106] rectangle +(1,1);
\draw (35,55) [draw=black!177,fill=black!177] rectangle +(1,1);
\draw (35,56) [draw=black!220,fill=black!220] rectangle +(1,1);
\draw (35,57) [draw=black!202,fill=black!202] rectangle +(1,1);
\draw (35,58) [draw=black!135,fill=black!135] rectangle +(1,1);
\draw (35,59) [draw=black!58,fill=black!58] rectangle +(1,1);
\draw (35,60) [draw=black!15,fill=black!15] rectangle +(1,1);
\draw (35,61) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (36,49) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (36,50) [draw=black!9,fill=black!9] rectangle +(1,1);
\draw (36,51) [draw=black!26,fill=black!26] rectangle +(1,1);
\draw (36,52) [draw=black!62,fill=black!62] rectangle +(1,1);
\draw (36,53) [draw=black!121,fill=black!121] rectangle +(1,1);
\draw (36,54) [draw=black!189,fill=black!189] rectangle +(1,1);
\draw (36,55) [draw=black!220,fill=black!220] rectangle +(1,1);
\draw (36,56) [draw=black!187,fill=black!187] rectangle +(1,1);
\draw (36,57) [draw=black!117,fill=black!117] rectangle +(1,1);
\draw (36,58) [draw=black!47,fill=black!47] rectangle +(1,1);
\draw (36,59) [draw=black!12,fill=black!12] rectangle +(1,1);
\draw (36,60) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (37,48) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (37,49) [draw=black!12,fill=black!12] rectangle +(1,1);
\draw (37,50) [draw=black!33,fill=black!33] rectangle +(1,1);
\draw (37,51) [draw=black!74,fill=black!74] rectangle +(1,1);
\draw (37,52) [draw=black!137,fill=black!137] rectangle +(1,1);
\draw (37,53) [draw=black!197,fill=black!197] rectangle +(1,1);
\draw (37,54) [draw=black!215,fill=black!215] rectangle +(1,1);
\draw (37,55) [draw=black!173,fill=black!173] rectangle +(1,1);
\draw (37,56) [draw=black!101,fill=black!101] rectangle +(1,1);
\draw (37,57) [draw=black!38,fill=black!38] rectangle +(1,1);
\draw (37,58) [draw=black!8,fill=black!8] rectangle +(1,1);
\draw (37,59) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (38,46) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (38,47) [draw=black!5,fill=black!5] rectangle +(1,1);
\draw (38,48) [draw=black!16,fill=black!16] rectangle +(1,1);
\draw (38,49) [draw=black!41,fill=black!41] rectangle +(1,1);
\draw (38,50) [draw=black!88,fill=black!88] rectangle +(1,1);
\draw (38,51) [draw=black!151,fill=black!151] rectangle +(1,1);
\draw (38,52) [draw=black!203,fill=black!203] rectangle +(1,1);
\draw (38,53) [draw=black!208,fill=black!208] rectangle +(1,1);
\draw (38,54) [draw=black!158,fill=black!158] rectangle +(1,1);
\draw (38,55) [draw=black!86,fill=black!86] rectangle +(1,1);
\draw (38,56) [draw=black!30,fill=black!30] rectangle +(1,1);
\draw (38,57) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (39,45) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (39,46) [draw=black!7,fill=black!7] rectangle +(1,1);
\draw (39,47) [draw=black!21,fill=black!21] rectangle +(1,1);
\draw (39,48) [draw=black!51,fill=black!51] rectangle +(1,1);
\draw (39,49) [draw=black!101,fill=black!101] rectangle +(1,1);
\draw (39,50) [draw=black!164,fill=black!164] rectangle +(1,1);
\draw (39,51) [draw=black!206,fill=black!206] rectangle +(1,1);
\draw (39,52) [draw=black!199,fill=black!199] rectangle +(1,1);
\draw (39,53) [draw=black!143,fill=black!143] rectangle +(1,1);
\draw (39,54) [draw=black!72,fill=black!72] rectangle +(1,1);
\draw (39,55) [draw=black!23,fill=black!23] rectangle +(1,1);
\draw (39,56) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (40,44) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (40,45) [draw=black!9,fill=black!9] rectangle +(1,1);
\draw (40,46) [draw=black!27,fill=black!27] rectangle +(1,1);
\draw (40,47) [draw=black!61,fill=black!61] rectangle +(1,1);
\draw (40,48) [draw=black!115,fill=black!115] rectangle +(1,1);
\draw (40,49) [draw=black!175,fill=black!175] rectangle +(1,1);
\draw (40,50) [draw=black!207,fill=black!207] rectangle +(1,1);
\draw (40,51) [draw=black!189,fill=black!189] rectangle +(1,1);
\draw (40,52) [draw=black!126,fill=black!126] rectangle +(1,1);
\draw (40,53) [draw=black!60,fill=black!60] rectangle +(1,1);
\draw (40,54) [draw=black!18,fill=black!18] rectangle +(1,1);
\draw (40,55) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (41,42) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (41,43) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (41,44) [draw=black!12,fill=black!12] rectangle +(1,1);
\draw (41,45) [draw=black!34,fill=black!34] rectangle +(1,1);
\draw (41,46) [draw=black!72,fill=black!72] rectangle +(1,1);
\draw (41,47) [draw=black!129,fill=black!129] rectangle +(1,1);
\draw (41,48) [draw=black!181,fill=black!181] rectangle +(1,1);
\draw (41,49) [draw=black!206,fill=black!206] rectangle +(1,1);
\draw (41,50) [draw=black!176,fill=black!176] rectangle +(1,1);
\draw (41,51) [draw=black!112,fill=black!112] rectangle +(1,1);
\draw (41,52) [draw=black!49,fill=black!49] rectangle +(1,1);
\draw (41,53) [draw=black!14,fill=black!14] rectangle +(1,1);
\draw (41,54) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (42,41) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (42,42) [draw=black!5,fill=black!5] rectangle +(1,1);
\draw (42,43) [draw=black!17,fill=black!17] rectangle +(1,1);
\draw (42,44) [draw=black!41,fill=black!41] rectangle +(1,1);
\draw (42,45) [draw=black!84,fill=black!84] rectangle +(1,1);
\draw (42,46) [draw=black!141,fill=black!141] rectangle +(1,1);
\draw (42,47) [draw=black!189,fill=black!189] rectangle +(1,1);
\draw (42,48) [draw=black!201,fill=black!201] rectangle +(1,1);
\draw (42,49) [draw=black!164,fill=black!164] rectangle +(1,1);
\draw (42,50) [draw=black!98,fill=black!98] rectangle +(1,1);
\draw (42,51) [draw=black!39,fill=black!39] rectangle +(1,1);
\draw (42,52) [draw=black!11,fill=black!11] rectangle +(1,1);
\draw (42,53) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (43,40) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (43,41) [draw=black!8,fill=black!8] rectangle +(1,1);
\draw (43,42) [draw=black!21,fill=black!21] rectangle +(1,1);
\draw (43,43) [draw=black!50,fill=black!50] rectangle +(1,1);
\draw (43,44) [draw=black!97,fill=black!97] rectangle +(1,1);
\draw (43,45) [draw=black!152,fill=black!152] rectangle +(1,1);
\draw (43,46) [draw=black!194,fill=black!194] rectangle +(1,1);
\draw (43,47) [draw=black!195,fill=black!195] rectangle +(1,1);
\draw (43,48) [draw=black!151,fill=black!151] rectangle +(1,1);
\draw (43,49) [draw=black!83,fill=black!83] rectangle +(1,1);
\draw (43,50) [draw=black!32,fill=black!32] rectangle +(1,1);
\draw (43,51) [draw=black!8,fill=black!8] rectangle +(1,1);
\draw (43,52) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (44,38) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (44,39) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (44,40) [draw=black!10,fill=black!10] rectangle +(1,1);
\draw (44,41) [draw=black!27,fill=black!27] rectangle +(1,1);
\draw (44,42) [draw=black!58,fill=black!58] rectangle +(1,1);
\draw (44,43) [draw=black!108,fill=black!108] rectangle +(1,1);
\draw (44,44) [draw=black!164,fill=black!164] rectangle +(1,1);
\draw (44,45) [draw=black!198,fill=black!198] rectangle +(1,1);
\draw (44,46) [draw=black!186,fill=black!186] rectangle +(1,1);
\draw (44,47) [draw=black!135,fill=black!135] rectangle +(1,1);
\draw (44,48) [draw=black!71,fill=black!71] rectangle +(1,1);
\draw (44,49) [draw=black!25,fill=black!25] rectangle +(1,1);
\draw (44,50) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (44,51) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (45,37) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (45,38) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (45,39) [draw=black!14,fill=black!14] rectangle +(1,1);
\draw (45,40) [draw=black!33,fill=black!33] rectangle +(1,1);
\draw (45,41) [draw=black!68,fill=black!68] rectangle +(1,1);
\draw (45,42) [draw=black!121,fill=black!121] rectangle +(1,1);
\draw (45,43) [draw=black!173,fill=black!173] rectangle +(1,1);
\draw (45,44) [draw=black!196,fill=black!196] rectangle +(1,1);
\draw (45,45) [draw=black!177,fill=black!177] rectangle +(1,1);
\draw (45,46) [draw=black!121,fill=black!121] rectangle +(1,1);
\draw (45,47) [draw=black!59,fill=black!59] rectangle +(1,1);
\draw (45,48) [draw=black!20,fill=black!20] rectangle +(1,1);
\draw (45,49) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (46,36) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (46,37) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (46,38) [draw=black!17,fill=black!17] rectangle +(1,1);
\draw (46,39) [draw=black!40,fill=black!40] rectangle +(1,1);
\draw (46,40) [draw=black!79,fill=black!79] rectangle +(1,1);
\draw (46,41) [draw=black!133,fill=black!133] rectangle +(1,1);
\draw (46,42) [draw=black!180,fill=black!180] rectangle +(1,1);
\draw (46,43) [draw=black!194,fill=black!194] rectangle +(1,1);
\draw (46,44) [draw=black!166,fill=black!166] rectangle +(1,1);
\draw (46,45) [draw=black!106,fill=black!106] rectangle +(1,1);
\draw (46,46) [draw=black!50,fill=black!50] rectangle +(1,1);
\draw (46,47) [draw=black!16,fill=black!16] rectangle +(1,1);
\draw (46,48) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (47,35) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (47,36) [draw=black!8,fill=black!8] rectangle +(1,1);
\draw (47,37) [draw=black!22,fill=black!22] rectangle +(1,1);
\draw (47,38) [draw=black!48,fill=black!48] rectangle +(1,1);
\draw (47,39) [draw=black!92,fill=black!92] rectangle +(1,1);
\draw (47,40) [draw=black!144,fill=black!144] rectangle +(1,1);
\draw (47,41) [draw=black!185,fill=black!185] rectangle +(1,1);
\draw (47,42) [draw=black!189,fill=black!189] rectangle +(1,1);
\draw (47,43) [draw=black!153,fill=black!153] rectangle +(1,1);
\draw (47,44) [draw=black!94,fill=black!94] rectangle +(1,1);
\draw (47,45) [draw=black!41,fill=black!41] rectangle +(1,1);
\draw (47,46) [draw=black!12,fill=black!12] rectangle +(1,1);
\draw (47,47) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (48,33) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (48,34) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (48,35) [draw=black!11,fill=black!11] rectangle +(1,1);
\draw (48,36) [draw=black!27,fill=black!27] rectangle +(1,1);
\draw (48,37) [draw=black!57,fill=black!57] rectangle +(1,1);
\draw (48,38) [draw=black!103,fill=black!103] rectangle +(1,1);
\draw (48,39) [draw=black!154,fill=black!154] rectangle +(1,1);
\draw (48,40) [draw=black!188,fill=black!188] rectangle +(1,1);
\draw (48,41) [draw=black!183,fill=black!183] rectangle +(1,1);
\draw (48,42) [draw=black!141,fill=black!141] rectangle +(1,1);
\draw (48,43) [draw=black!81,fill=black!81] rectangle +(1,1);
\draw (48,44) [draw=black!33,fill=black!33] rectangle +(1,1);
\draw (48,45) [draw=black!9,fill=black!9] rectangle +(1,1);
\draw (48,46) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (49,32) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (49,33) [draw=black!5,fill=black!5] rectangle +(1,1);
\draw (49,34) [draw=black!14,fill=black!14] rectangle +(1,1);
\draw (49,35) [draw=black!33,fill=black!33] rectangle +(1,1);
\draw (49,36) [draw=black!67,fill=black!67] rectangle +(1,1);
\draw (49,37) [draw=black!114,fill=black!114] rectangle +(1,1);
\draw (49,38) [draw=black!163,fill=black!163] rectangle +(1,1);
\draw (49,39) [draw=black!189,fill=black!189] rectangle +(1,1);
\draw (49,40) [draw=black!175,fill=black!175] rectangle +(1,1);
\draw (49,41) [draw=black!127,fill=black!127] rectangle +(1,1);
\draw (49,42) [draw=black!70,fill=black!70] rectangle +(1,1);
\draw (49,43) [draw=black!27,fill=black!27] rectangle +(1,1);
\draw (49,44) [draw=black!7,fill=black!7] rectangle +(1,1);
\draw (49,45) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (50,31) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (50,32) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (50,33) [draw=black!17,fill=black!17] rectangle +(1,1);
\draw (50,34) [draw=black!40,fill=black!40] rectangle +(1,1);
\draw (50,35) [draw=black!77,fill=black!77] rectangle +(1,1);
\draw (50,36) [draw=black!124,fill=black!124] rectangle +(1,1);
\draw (50,37) [draw=black!171,fill=black!171] rectangle +(1,1);
\draw (50,38) [draw=black!188,fill=black!188] rectangle +(1,1);
\draw (50,39) [draw=black!165,fill=black!165] rectangle +(1,1);
\draw (50,40) [draw=black!114,fill=black!114] rectangle +(1,1);
\draw (50,41) [draw=black!60,fill=black!60] rectangle +(1,1);
\draw (50,42) [draw=black!22,fill=black!22] rectangle +(1,1);
\draw (50,43) [draw=black!5,fill=black!5] rectangle +(1,1);
\draw (51,29) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (51,30) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (51,31) [draw=black!9,fill=black!9] rectangle +(1,1);
\draw (51,32) [draw=black!21,fill=black!21] rectangle +(1,1);
\draw (51,33) [draw=black!47,fill=black!47] rectangle +(1,1);
\draw (51,34) [draw=black!88,fill=black!88] rectangle +(1,1);
\draw (51,35) [draw=black!136,fill=black!136] rectangle +(1,1);
\draw (51,36) [draw=black!176,fill=black!176] rectangle +(1,1);
\draw (51,37) [draw=black!185,fill=black!185] rectangle +(1,1);
\draw (51,38) [draw=black!155,fill=black!155] rectangle +(1,1);
\draw (51,39) [draw=black!102,fill=black!102] rectangle +(1,1);
\draw (51,40) [draw=black!51,fill=black!51] rectangle +(1,1);
\draw (51,41) [draw=black!18,fill=black!18] rectangle +(1,1);
\draw (51,42) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (52,28) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (52,29) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (52,30) [draw=black!11,fill=black!11] rectangle +(1,1);
\draw (52,31) [draw=black!26,fill=black!26] rectangle +(1,1);
\draw (52,32) [draw=black!55,fill=black!55] rectangle +(1,1);
\draw (52,33) [draw=black!98,fill=black!98] rectangle +(1,1);
\draw (52,34) [draw=black!146,fill=black!146] rectangle +(1,1);
\draw (52,35) [draw=black!179,fill=black!179] rectangle +(1,1);
\draw (52,36) [draw=black!181,fill=black!181] rectangle +(1,1);
\draw (52,37) [draw=black!144,fill=black!144] rectangle +(1,1);
\draw (52,38) [draw=black!89,fill=black!89] rectangle +(1,1);
\draw (52,39) [draw=black!42,fill=black!42] rectangle +(1,1);
\draw (52,40) [draw=black!14,fill=black!14] rectangle +(1,1);
\draw (52,41) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (53,27) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (53,28) [draw=black!5,fill=black!5] rectangle +(1,1);
\draw (53,29) [draw=black!14,fill=black!14] rectangle +(1,1);
\draw (53,30) [draw=black!32,fill=black!32] rectangle +(1,1);
\draw (53,31) [draw=black!63,fill=black!63] rectangle +(1,1);
\draw (53,32) [draw=black!108,fill=black!108] rectangle +(1,1);
\draw (53,33) [draw=black!155,fill=black!155] rectangle +(1,1);
\draw (53,34) [draw=black!182,fill=black!182] rectangle +(1,1);
\draw (53,35) [draw=black!174,fill=black!174] rectangle +(1,1);
\draw (53,36) [draw=black!132,fill=black!132] rectangle +(1,1);
\draw (53,37) [draw=black!78,fill=black!78] rectangle +(1,1);
\draw (53,38) [draw=black!34,fill=black!34] rectangle +(1,1);
\draw (53,39) [draw=black!11,fill=black!11] rectangle +(1,1);
\draw (53,40) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (54,26) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (54,27) [draw=black!7,fill=black!7] rectangle +(1,1);
\draw (54,28) [draw=black!17,fill=black!17] rectangle +(1,1);
\draw (54,29) [draw=black!38,fill=black!38] rectangle +(1,1);
\draw (54,30) [draw=black!73,fill=black!73] rectangle +(1,1);
\draw (54,31) [draw=black!119,fill=black!119] rectangle +(1,1);
\draw (54,32) [draw=black!162,fill=black!162] rectangle +(1,1);
\draw (54,33) [draw=black!183,fill=black!183] rectangle +(1,1);
\draw (54,34) [draw=black!165,fill=black!165] rectangle +(1,1);
\draw (54,35) [draw=black!119,fill=black!119] rectangle +(1,1);
\draw (54,36) [draw=black!68,fill=black!68] rectangle +(1,1);
\draw (54,37) [draw=black!28,fill=black!28] rectangle +(1,1);
\draw (54,38) [draw=black!8,fill=black!8] rectangle +(1,1);
\draw (54,39) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (55,25) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (55,26) [draw=black!9,fill=black!9] rectangle +(1,1);
\draw (55,27) [draw=black!22,fill=black!22] rectangle +(1,1);
\draw (55,28) [draw=black!45,fill=black!45] rectangle +(1,1);
\draw (55,29) [draw=black!83,fill=black!83] rectangle +(1,1);
\draw (55,30) [draw=black!129,fill=black!129] rectangle +(1,1);
\draw (55,31) [draw=black!167,fill=black!167] rectangle +(1,1);
\draw (55,32) [draw=black!182,fill=black!182] rectangle +(1,1);
\draw (55,33) [draw=black!156,fill=black!156] rectangle +(1,1);
\draw (55,34) [draw=black!107,fill=black!107] rectangle +(1,1);
\draw (55,35) [draw=black!59,fill=black!59] rectangle +(1,1);
\draw (55,36) [draw=black!23,fill=black!23] rectangle +(1,1);
\draw (55,37) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (55,38) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (56,23) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (56,24) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (56,25) [draw=black!11,fill=black!11] rectangle +(1,1);
\draw (56,26) [draw=black!26,fill=black!26] rectangle +(1,1);
\draw (56,27) [draw=black!52,fill=black!52] rectangle +(1,1);
\draw (56,28) [draw=black!94,fill=black!94] rectangle +(1,1);
\draw (56,29) [draw=black!137,fill=black!137] rectangle +(1,1);
\draw (56,30) [draw=black!174,fill=black!174] rectangle +(1,1);
\draw (56,31) [draw=black!177,fill=black!177] rectangle +(1,1);
\draw (56,32) [draw=black!146,fill=black!146] rectangle +(1,1);
\draw (56,33) [draw=black!96,fill=black!96] rectangle +(1,1);
\draw (56,34) [draw=black!50,fill=black!50] rectangle +(1,1);
\draw (56,35) [draw=black!18,fill=black!18] rectangle +(1,1);
\draw (56,36) [draw=black!5,fill=black!5] rectangle +(1,1);
\draw (56,37) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (57,22) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (57,23) [draw=black!5,fill=black!5] rectangle +(1,1);
\draw (57,24) [draw=black!14,fill=black!14] rectangle +(1,1);
\draw (57,25) [draw=black!31,fill=black!31] rectangle +(1,1);
\draw (57,26) [draw=black!62,fill=black!62] rectangle +(1,1);
\draw (57,27) [draw=black!102,fill=black!102] rectangle +(1,1);
\draw (57,28) [draw=black!146,fill=black!146] rectangle +(1,1);
\draw (57,29) [draw=black!177,fill=black!177] rectangle +(1,1);
\draw (57,30) [draw=black!171,fill=black!171] rectangle +(1,1);
\draw (57,31) [draw=black!136,fill=black!136] rectangle +(1,1);
\draw (57,32) [draw=black!86,fill=black!86] rectangle +(1,1);
\draw (57,33) [draw=black!41,fill=black!41] rectangle +(1,1);
\draw (57,34) [draw=black!15,fill=black!15] rectangle +(1,1);
\draw (57,35) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (58,21) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (58,22) [draw=black!7,fill=black!7] rectangle +(1,1);
\draw (58,23) [draw=black!17,fill=black!17] rectangle +(1,1);
\draw (58,24) [draw=black!37,fill=black!37] rectangle +(1,1);
\draw (58,25) [draw=black!71,fill=black!71] rectangle +(1,1);
\draw (58,26) [draw=black!111,fill=black!111] rectangle +(1,1);
\draw (58,27) [draw=black!154,fill=black!154] rectangle +(1,1);
\draw (58,28) [draw=black!177,fill=black!177] rectangle +(1,1);
\draw (58,29) [draw=black!165,fill=black!165] rectangle +(1,1);
\draw (58,30) [draw=black!126,fill=black!126] rectangle +(1,1);
\draw (58,31) [draw=black!75,fill=black!75] rectangle +(1,1);
\draw (58,32) [draw=black!34,fill=black!34] rectangle +(1,1);
\draw (58,33) [draw=black!11,fill=black!11] rectangle +(1,1);
\draw (58,34) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (59,19) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (59,20) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (59,21) [draw=black!9,fill=black!9] rectangle +(1,1);
\draw (59,22) [draw=black!20,fill=black!20] rectangle +(1,1);
\draw (59,23) [draw=black!44,fill=black!44] rectangle +(1,1);
\draw (59,24) [draw=black!80,fill=black!80] rectangle +(1,1);
\draw (59,25) [draw=black!121,fill=black!121] rectangle +(1,1);
\draw (59,26) [draw=black!161,fill=black!161] rectangle +(1,1);
\draw (59,27) [draw=black!176,fill=black!176] rectangle +(1,1);
\draw (59,28) [draw=black!157,fill=black!157] rectangle +(1,1);
\draw (59,29) [draw=black!115,fill=black!115] rectangle +(1,1);
\draw (59,30) [draw=black!66,fill=black!66] rectangle +(1,1);
\draw (59,31) [draw=black!28,fill=black!28] rectangle +(1,1);
\draw (59,32) [draw=black!9,fill=black!9] rectangle +(1,1);
\draw (59,33) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (60,18) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (60,19) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (60,20) [draw=black!11,fill=black!11] rectangle +(1,1);
\draw (60,21) [draw=black!25,fill=black!25] rectangle +(1,1);
\draw (60,22) [draw=black!52,fill=black!52] rectangle +(1,1);
\draw (60,23) [draw=black!89,fill=black!89] rectangle +(1,1);
\draw (60,24) [draw=black!130,fill=black!130] rectangle +(1,1);
\draw (60,25) [draw=black!166,fill=black!166] rectangle +(1,1);
\draw (60,26) [draw=black!174,fill=black!174] rectangle +(1,1);
\draw (60,27) [draw=black!148,fill=black!148] rectangle +(1,1);
\draw (60,28) [draw=black!103,fill=black!103] rectangle +(1,1);
\draw (60,29) [draw=black!56,fill=black!56] rectangle +(1,1);
\draw (60,30) [draw=black!23,fill=black!23] rectangle +(1,1);
\draw (60,31) [draw=black!7,fill=black!7] rectangle +(1,1);
\draw (60,32) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (61,17) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (61,18) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (61,19) [draw=black!14,fill=black!14] rectangle +(1,1);
\draw (61,20) [draw=black!30,fill=black!30] rectangle +(1,1);
\draw (61,21) [draw=black!60,fill=black!60] rectangle +(1,1);
\draw (61,22) [draw=black!97,fill=black!97] rectangle +(1,1);
\draw (61,23) [draw=black!140,fill=black!140] rectangle +(1,1);
\draw (61,24) [draw=black!170,fill=black!170] rectangle +(1,1);
\draw (61,25) [draw=black!168,fill=black!168] rectangle +(1,1);
\draw (61,26) [draw=black!139,fill=black!139] rectangle +(1,1);
\draw (61,27) [draw=black!93,fill=black!93] rectangle +(1,1);
\draw (61,28) [draw=black!49,fill=black!49] rectangle +(1,1);
\draw (61,29) [draw=black!19,fill=black!19] rectangle +(1,1);
\draw (61,30) [draw=black!5,fill=black!5] rectangle +(1,1);
\draw (61,31) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (62,15) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (62,16) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (62,17) [draw=black!7,fill=black!7] rectangle +(1,1);
\draw (62,18) [draw=black!17,fill=black!17] rectangle +(1,1);
\draw (62,19) [draw=black!37,fill=black!37] rectangle +(1,1);
\draw (62,20) [draw=black!68,fill=black!68] rectangle +(1,1);
\draw (62,21) [draw=black!107,fill=black!107] rectangle +(1,1);
\draw (62,22) [draw=black!147,fill=black!147] rectangle +(1,1);
\draw (62,23) [draw=black!170,fill=black!170] rectangle +(1,1);
\draw (62,24) [draw=black!164,fill=black!164] rectangle +(1,1);
\draw (62,25) [draw=black!129,fill=black!129] rectangle +(1,1);
\draw (62,26) [draw=black!83,fill=black!83] rectangle +(1,1);
\draw (62,27) [draw=black!41,fill=black!41] rectangle +(1,1);
\draw (62,28) [draw=black!15,fill=black!15] rectangle +(1,1);
\draw (62,29) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (63,14) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (63,15) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (63,16) [draw=black!9,fill=black!9] rectangle +(1,1);
\draw (63,17) [draw=black!21,fill=black!21] rectangle +(1,1);
\draw (63,18) [draw=black!43,fill=black!43] rectangle +(1,1);
\draw (63,19) [draw=black!76,fill=black!76] rectangle +(1,1);
\draw (63,20) [draw=black!117,fill=black!117] rectangle +(1,1);
\draw (63,21) [draw=black!152,fill=black!152] rectangle +(1,1);
\draw (63,22) [draw=black!171,fill=black!171] rectangle +(1,1);
\draw (63,23) [draw=black!158,fill=black!158] rectangle +(1,1);
\draw (63,24) [draw=black!119,fill=black!119] rectangle +(1,1);
\draw (63,25) [draw=black!73,fill=black!73] rectangle +(1,1);
\draw (63,26) [draw=black!35,fill=black!35] rectangle +(1,1);
\draw (63,27) [draw=black!12,fill=black!12] rectangle +(1,1);
\draw (63,28) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (64,13) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (64,14) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (64,15) [draw=black!11,fill=black!11] rectangle +(1,1);
\draw (64,16) [draw=black!25,fill=black!25] rectangle +(1,1);
\draw (64,17) [draw=black!49,fill=black!49] rectangle +(1,1);
\draw (64,18) [draw=black!85,fill=black!85] rectangle +(1,1);
\draw (64,19) [draw=black!125,fill=black!125] rectangle +(1,1);
\draw (64,20) [draw=black!157,fill=black!157] rectangle +(1,1);
\draw (64,21) [draw=black!171,fill=black!171] rectangle +(1,1);
\draw (64,22) [draw=black!150,fill=black!150] rectangle +(1,1);
\draw (64,23) [draw=black!107,fill=black!107] rectangle +(1,1);
\draw (64,24) [draw=black!64,fill=black!64] rectangle +(1,1);
\draw (64,25) [draw=black!29,fill=black!29] rectangle +(1,1);
\draw (64,26) [draw=black!10,fill=black!10] rectangle +(1,1);
\draw (64,27) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (65,11) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (65,12) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (65,13) [draw=black!5,fill=black!5] rectangle +(1,1);
\draw (65,14) [draw=black!14,fill=black!14] rectangle +(1,1);
\draw (65,15) [draw=black!31,fill=black!31] rectangle +(1,1);
\draw (65,16) [draw=black!57,fill=black!57] rectangle +(1,1);
\draw (65,17) [draw=black!93,fill=black!93] rectangle +(1,1);
\draw (65,18) [draw=black!134,fill=black!134] rectangle +(1,1);
\draw (65,19) [draw=black!162,fill=black!162] rectangle +(1,1);
\draw (65,20) [draw=black!167,fill=black!167] rectangle +(1,1);
\draw (65,21) [draw=black!141,fill=black!141] rectangle +(1,1);
\draw (65,22) [draw=black!98,fill=black!98] rectangle +(1,1);
\draw (65,23) [draw=black!55,fill=black!55] rectangle +(1,1);
\draw (65,24) [draw=black!23,fill=black!23] rectangle +(1,1);
\draw (65,25) [draw=black!8,fill=black!8] rectangle +(1,1);
\draw (65,26) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (66,10) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (66,11) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (66,12) [draw=black!7,fill=black!7] rectangle +(1,1);
\draw (66,13) [draw=black!17,fill=black!17] rectangle +(1,1);
\draw (66,14) [draw=black!36,fill=black!36] rectangle +(1,1);
\draw (66,15) [draw=black!64,fill=black!64] rectangle +(1,1);
\draw (66,16) [draw=black!102,fill=black!102] rectangle +(1,1);
\draw (66,17) [draw=black!140,fill=black!140] rectangle +(1,1);
\draw (66,18) [draw=black!165,fill=black!165] rectangle +(1,1);
\draw (66,19) [draw=black!162,fill=black!162] rectangle +(1,1);
\draw (66,20) [draw=black!132,fill=black!132] rectangle +(1,1);
\draw (66,21) [draw=black!90,fill=black!90] rectangle +(1,1);
\draw (66,22) [draw=black!46,fill=black!46] rectangle +(1,1);
\draw (66,23) [draw=black!19,fill=black!19] rectangle +(1,1);
\draw (66,24) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (66,25) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (67,9) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (67,10) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (67,11) [draw=black!8,fill=black!8] rectangle +(1,1);
\draw (67,12) [draw=black!21,fill=black!21] rectangle +(1,1);
\draw (67,13) [draw=black!41,fill=black!41] rectangle +(1,1);
\draw (67,14) [draw=black!72,fill=black!72] rectangle +(1,1);
\draw (67,15) [draw=black!110,fill=black!110] rectangle +(1,1);
\draw (67,16) [draw=black!146,fill=black!146] rectangle +(1,1);
\draw (67,17) [draw=black!167,fill=black!167] rectangle +(1,1);
\draw (67,18) [draw=black!156,fill=black!156] rectangle +(1,1);
\draw (67,19) [draw=black!122,fill=black!122] rectangle +(1,1);
\draw (67,20) [draw=black!80,fill=black!80] rectangle +(1,1);
\draw (67,21) [draw=black!40,fill=black!40] rectangle +(1,1);
\draw (67,22) [draw=black!16,fill=black!16] rectangle +(1,1);
\draw (67,23) [draw=black!5,fill=black!5] rectangle +(1,1);
\draw (67,24) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (68,8) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (68,9) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (68,10) [draw=black!11,fill=black!11] rectangle +(1,1);
\draw (68,11) [draw=black!25,fill=black!25] rectangle +(1,1);
\draw (68,12) [draw=black!47,fill=black!47] rectangle +(1,1);
\draw (68,13) [draw=black!81,fill=black!81] rectangle +(1,1);
\draw (68,14) [draw=black!119,fill=black!119] rectangle +(1,1);
\draw (68,15) [draw=black!152,fill=black!152] rectangle +(1,1);
\draw (68,16) [draw=black!166,fill=black!166] rectangle +(1,1);
\draw (68,17) [draw=black!149,fill=black!149] rectangle +(1,1);
\draw (68,18) [draw=black!113,fill=black!113] rectangle +(1,1);
\draw (68,19) [draw=black!70,fill=black!70] rectangle +(1,1);
\draw (68,20) [draw=black!33,fill=black!33] rectangle +(1,1);
\draw (68,21) [draw=black!13,fill=black!13] rectangle +(1,1);
\draw (68,22) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (69,6) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (69,7) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (69,8) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (69,9) [draw=black!14,fill=black!14] rectangle +(1,1);
\draw (69,10) [draw=black!30,fill=black!30] rectangle +(1,1);
\draw (69,11) [draw=black!55,fill=black!55] rectangle +(1,1);
\draw (69,12) [draw=black!89,fill=black!89] rectangle +(1,1);
\draw (69,13) [draw=black!125,fill=black!125] rectangle +(1,1);
\draw (69,14) [draw=black!158,fill=black!158] rectangle +(1,1);
\draw (69,15) [draw=black!164,fill=black!164] rectangle +(1,1);
\draw (69,16) [draw=black!140,fill=black!140] rectangle +(1,1);
\draw (69,17) [draw=black!105,fill=black!105] rectangle +(1,1);
\draw (69,18) [draw=black!61,fill=black!61] rectangle +(1,1);
\draw (69,19) [draw=black!29,fill=black!29] rectangle +(1,1);
\draw (69,20) [draw=black!11,fill=black!11] rectangle +(1,1);
\draw (69,21) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (70,5) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (70,6) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (70,7) [draw=black!7,fill=black!7] rectangle +(1,1);
\draw (70,8) [draw=black!17,fill=black!17] rectangle +(1,1);
\draw (70,9) [draw=black!34,fill=black!34] rectangle +(1,1);
\draw (70,10) [draw=black!62,fill=black!62] rectangle +(1,1);
\draw (70,11) [draw=black!98,fill=black!98] rectangle +(1,1);
\draw (70,12) [draw=black!133,fill=black!133] rectangle +(1,1);
\draw (70,13) [draw=black!160,fill=black!160] rectangle +(1,1);
\draw (70,14) [draw=black!159,fill=black!159] rectangle +(1,1);
\draw (70,15) [draw=black!133,fill=black!133] rectangle +(1,1);
\draw (70,16) [draw=black!96,fill=black!96] rectangle +(1,1);
\draw (70,17) [draw=black!53,fill=black!53] rectangle +(1,1);
\draw (70,18) [draw=black!24,fill=black!24] rectangle +(1,1);
\draw (70,19) [draw=black!9,fill=black!9] rectangle +(1,1);
\draw (70,20) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (71,4) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (71,5) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (71,6) [draw=black!9,fill=black!9] rectangle +(1,1);
\draw (71,7) [draw=black!21,fill=black!21] rectangle +(1,1);
\draw (71,8) [draw=black!40,fill=black!40] rectangle +(1,1);
\draw (71,9) [draw=black!70,fill=black!70] rectangle +(1,1);
\draw (71,10) [draw=black!105,fill=black!105] rectangle +(1,1);
\draw (71,11) [draw=black!140,fill=black!140] rectangle +(1,1);
\draw (71,12) [draw=black!161,fill=black!161] rectangle +(1,1);
\draw (71,13) [draw=black!155,fill=black!155] rectangle +(1,1);
\draw (71,14) [draw=black!125,fill=black!125] rectangle +(1,1);
\draw (71,15) [draw=black!85,fill=black!85] rectangle +(1,1);
\draw (71,16) [draw=black!46,fill=black!46] rectangle +(1,1);
\draw (71,17) [draw=black!20,fill=black!20] rectangle +(1,1);
\draw (71,18) [draw=black!7,fill=black!7] rectangle +(1,1);
\draw (71,19) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (72,3) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (72,4) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (72,5) [draw=black!12,fill=black!12] rectangle +(1,1);
\draw (72,6) [draw=black!25,fill=black!25] rectangle +(1,1);
\draw (72,7) [draw=black!46,fill=black!46] rectangle +(1,1);
\draw (72,8) [draw=black!77,fill=black!77] rectangle +(1,1);
\draw (72,9) [draw=black!113,fill=black!113] rectangle +(1,1);
\draw (72,10) [draw=black!145,fill=black!145] rectangle +(1,1);
\draw (72,11) [draw=black!161,fill=black!161] rectangle +(1,1);
\draw (72,12) [draw=black!150,fill=black!150] rectangle +(1,1);
\draw (72,13) [draw=black!116,fill=black!116] rectangle +(1,1);
\draw (72,14) [draw=black!76,fill=black!76] rectangle +(1,1);
\draw (72,15) [draw=black!39,fill=black!39] rectangle +(1,1);
\draw (72,16) [draw=black!17,fill=black!17] rectangle +(1,1);
\draw (72,17) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (72,18) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (73,0) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (73,2) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (73,3) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (73,4) [draw=black!14,fill=black!14] rectangle +(1,1);
\draw (73,5) [draw=black!29,fill=black!29] rectangle +(1,1);
\draw (73,6) [draw=black!52,fill=black!52] rectangle +(1,1);
\draw (73,7) [draw=black!86,fill=black!86] rectangle +(1,1);
\draw (73,8) [draw=black!121,fill=black!121] rectangle +(1,1);
\draw (73,9) [draw=black!149,fill=black!149] rectangle +(1,1);
\draw (73,10) [draw=black!160,fill=black!160] rectangle +(1,1);
\draw (73,11) [draw=black!144,fill=black!144] rectangle +(1,1);
\draw (73,12) [draw=black!107,fill=black!107] rectangle +(1,1);
\draw (73,13) [draw=black!68,fill=black!68] rectangle +(1,1);
\draw (73,14) [draw=black!33,fill=black!33] rectangle +(1,1);
\draw (73,15) [draw=black!14,fill=black!14] rectangle +(1,1);
\draw (73,16) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (73,17) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (74,0) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (74,1) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (74,2) [draw=black!7,fill=black!7] rectangle +(1,1);
\draw (74,3) [draw=black!16,fill=black!16] rectangle +(1,1);
\draw (74,4) [draw=black!34,fill=black!34] rectangle +(1,1);
\draw (74,5) [draw=black!59,fill=black!59] rectangle +(1,1);
\draw (74,6) [draw=black!92,fill=black!92] rectangle +(1,1);
\draw (74,7) [draw=black!128,fill=black!128] rectangle +(1,1);
\draw (74,8) [draw=black!154,fill=black!154] rectangle +(1,1);
\draw (74,9) [draw=black!157,fill=black!157] rectangle +(1,1);
\draw (74,10) [draw=black!135,fill=black!135] rectangle +(1,1);
\draw (74,11) [draw=black!100,fill=black!100] rectangle +(1,1);
\draw (74,12) [draw=black!59,fill=black!59] rectangle +(1,1);
\draw (74,13) [draw=black!29,fill=black!29] rectangle +(1,1);
\draw (74,14) [draw=black!12,fill=black!12] rectangle +(1,1);
\draw (74,15) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (75,0) [draw=black!10,fill=black!10] rectangle +(1,1);
\draw (75,1) [draw=black!9,fill=black!9] rectangle +(1,1);
\draw (75,2) [draw=black!20,fill=black!20] rectangle +(1,1);
\draw (75,3) [draw=black!39,fill=black!39] rectangle +(1,1);
\draw (75,4) [draw=black!65,fill=black!65] rectangle +(1,1);
\draw (75,5) [draw=black!99,fill=black!99] rectangle +(1,1);
\draw (75,6) [draw=black!134,fill=black!134] rectangle +(1,1);
\draw (75,7) [draw=black!157,fill=black!157] rectangle +(1,1);
\draw (75,8) [draw=black!153,fill=black!153] rectangle +(1,1);
\draw (75,9) [draw=black!129,fill=black!129] rectangle +(1,1);
\draw (75,10) [draw=black!90,fill=black!90] rectangle +(1,1);
\draw (75,11) [draw=black!51,fill=black!51] rectangle +(1,1);
\draw (75,12) [draw=black!24,fill=black!24] rectangle +(1,1);
\draw (75,13) [draw=black!9,fill=black!9] rectangle +(1,1);
\draw (75,14) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (76,0) [draw=black!21,fill=black!21] rectangle +(1,1);
\draw (76,1) [draw=black!25,fill=black!25] rectangle +(1,1);
\draw (76,2) [draw=black!44,fill=black!44] rectangle +(1,1);
\draw (76,3) [draw=black!73,fill=black!73] rectangle +(1,1);
\draw (76,4) [draw=black!107,fill=black!107] rectangle +(1,1);
\draw (76,5) [draw=black!139,fill=black!139] rectangle +(1,1);
\draw (76,6) [draw=black!157,fill=black!157] rectangle +(1,1);
\draw (76,7) [draw=black!149,fill=black!149] rectangle +(1,1);
\draw (76,8) [draw=black!121,fill=black!121] rectangle +(1,1);
\draw (76,9) [draw=black!82,fill=black!82] rectangle +(1,1);
\draw (76,10) [draw=black!45,fill=black!45] rectangle +(1,1);
\draw (76,11) [draw=black!20,fill=black!20] rectangle +(1,1);
\draw (76,12) [draw=black!7,fill=black!7] rectangle +(1,1);
\draw (76,13) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (77,0) [draw=black!45,fill=black!45] rectangle +(1,1);
\draw (77,1) [draw=black!52,fill=black!52] rectangle +(1,1);
\draw (77,2) [draw=black!82,fill=black!82] rectangle +(1,1);
\draw (77,3) [draw=black!115,fill=black!115] rectangle +(1,1);
\draw (77,4) [draw=black!144,fill=black!144] rectangle +(1,1);
\draw (77,5) [draw=black!156,fill=black!156] rectangle +(1,1);
\draw (77,6) [draw=black!146,fill=black!146] rectangle +(1,1);
\draw (77,7) [draw=black!114,fill=black!114] rectangle +(1,1);
\draw (77,8) [draw=black!73,fill=black!73] rectangle +(1,1);
\draw (77,9) [draw=black!39,fill=black!39] rectangle +(1,1);
\draw (77,10) [draw=black!17,fill=black!17] rectangle +(1,1);
\draw (77,11) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (77,12) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (78,0) [draw=black!80,fill=black!80] rectangle +(1,1);
\draw (78,1) [draw=black!93,fill=black!93] rectangle +(1,1);
\draw (78,2) [draw=black!127,fill=black!127] rectangle +(1,1);
\draw (78,3) [draw=black!152,fill=black!152] rectangle +(1,1);
\draw (78,4) [draw=black!159,fill=black!159] rectangle +(1,1);
\draw (78,5) [draw=black!141,fill=black!141] rectangle +(1,1);
\draw (78,6) [draw=black!108,fill=black!108] rectangle +(1,1);
\draw (78,7) [draw=black!68,fill=black!68] rectangle +(1,1);
\draw (78,8) [draw=black!36,fill=black!36] rectangle +(1,1);
\draw (78,9) [draw=black!16,fill=black!16] rectangle +(1,1);
\draw (78,10) [draw=black!7,fill=black!7] rectangle +(1,1);
\draw (78,11) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (78,12) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (79,0) [draw=black!123,fill=black!123] rectangle +(1,1);
\draw (79,1) [draw=black!140,fill=black!140] rectangle +(1,1);
\draw (79,2) [draw=black!163,fill=black!163] rectangle +(1,1);
\draw (79,3) [draw=black!165,fill=black!165] rectangle +(1,1);
\draw (79,4) [draw=black!142,fill=black!142] rectangle +(1,1);
\draw (79,5) [draw=black!106,fill=black!106] rectangle +(1,1);
\draw (79,6) [draw=black!67,fill=black!67] rectangle +(1,1);
\draw (79,7) [draw=black!37,fill=black!37] rectangle +(1,1);
\draw (79,8) [draw=black!18,fill=black!18] rectangle +(1,1);
\draw (79,9) [draw=black!9,fill=black!9] rectangle +(1,1);
\draw (79,10) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (79,11) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (79,12) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (79,13) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (79,14) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (79,15) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (79,16) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (79,17) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (80,0) [draw=black!161,fill=black!161] rectangle +(1,1);
\draw (80,1) [draw=black!176,fill=black!176] rectangle +(1,1);
\draw (80,2) [draw=black!172,fill=black!172] rectangle +(1,1);
\draw (80,3) [draw=black!147,fill=black!147] rectangle +(1,1);
\draw (80,4) [draw=black!109,fill=black!109] rectangle +(1,1);
\draw (80,5) [draw=black!70,fill=black!70] rectangle +(1,1);
\draw (80,6) [draw=black!42,fill=black!42] rectangle +(1,1);
\draw (80,7) [draw=black!25,fill=black!25] rectangle +(1,1);
\draw (80,8) [draw=black!17,fill=black!17] rectangle +(1,1);
\draw (80,9) [draw=black!13,fill=black!13] rectangle +(1,1);
\draw (80,10) [draw=black!10,fill=black!10] rectangle +(1,1);
\draw (80,11) [draw=black!9,fill=black!9] rectangle +(1,1);
\draw (80,12) [draw=black!8,fill=black!8] rectangle +(1,1);
\draw (80,13) [draw=black!7,fill=black!7] rectangle +(1,1);
\draw (80,14) [draw=black!5,fill=black!5] rectangle +(1,1);
\draw (80,15) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (80,16) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (80,17) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (80,18) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (80,19) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (80,20) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (80,21) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (80,22) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (81,0) [draw=black!181,fill=black!181] rectangle +(1,1);
\draw (81,1) [draw=black!177,fill=black!177] rectangle +(1,1);
\draw (81,2) [draw=black!148,fill=black!148] rectangle +(1,1);
\draw (81,3) [draw=black!111,fill=black!111] rectangle +(1,1);
\draw (81,4) [draw=black!76,fill=black!76] rectangle +(1,1);
\draw (81,5) [draw=black!50,fill=black!50] rectangle +(1,1);
\draw (81,6) [draw=black!34,fill=black!34] rectangle +(1,1);
\draw (81,7) [draw=black!27,fill=black!27] rectangle +(1,1);
\draw (81,8) [draw=black!23,fill=black!23] rectangle +(1,1);
\draw (81,9) [draw=black!21,fill=black!21] rectangle +(1,1);
\draw (81,10) [draw=black!20,fill=black!20] rectangle +(1,1);
\draw (81,11) [draw=black!18,fill=black!18] rectangle +(1,1);
\draw (81,12) [draw=black!16,fill=black!16] rectangle +(1,1);
\draw (81,13) [draw=black!13,fill=black!13] rectangle +(1,1);
\draw (81,14) [draw=black!13,fill=black!13] rectangle +(1,1);
\draw (81,15) [draw=black!11,fill=black!11] rectangle +(1,1);
\draw (81,16) [draw=black!9,fill=black!9] rectangle +(1,1);
\draw (81,17) [draw=black!8,fill=black!8] rectangle +(1,1);
\draw (81,18) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (81,19) [draw=black!5,fill=black!5] rectangle +(1,1);
\draw (81,20) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (81,21) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (81,22) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (81,23) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (81,24) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (81,25) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (81,26) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (82,0) [draw=black!158,fill=black!158] rectangle +(1,1);
\draw (82,1) [draw=black!146,fill=black!146] rectangle +(1,1);
\draw (82,2) [draw=black!108,fill=black!108] rectangle +(1,1);
\draw (82,3) [draw=black!75,fill=black!75] rectangle +(1,1);
\draw (82,4) [draw=black!54,fill=black!54] rectangle +(1,1);
\draw (82,5) [draw=black!42,fill=black!42] rectangle +(1,1);
\draw (82,6) [draw=black!36,fill=black!36] rectangle +(1,1);
\draw (82,7) [draw=black!33,fill=black!33] rectangle +(1,1);
\draw (82,8) [draw=black!32,fill=black!32] rectangle +(1,1);
\draw (82,9) [draw=black!31,fill=black!31] rectangle +(1,1);
\draw (82,10) [draw=black!29,fill=black!29] rectangle +(1,1);
\draw (82,11) [draw=black!27,fill=black!27] rectangle +(1,1);
\draw (82,12) [draw=black!26,fill=black!26] rectangle +(1,1);
\draw (82,13) [draw=black!25,fill=black!25] rectangle +(1,1);
\draw (82,14) [draw=black!22,fill=black!22] rectangle +(1,1);
\draw (82,15) [draw=black!20,fill=black!20] rectangle +(1,1);
\draw (82,16) [draw=black!18,fill=black!18] rectangle +(1,1);
\draw (82,17) [draw=black!17,fill=black!17] rectangle +(1,1);
\draw (82,18) [draw=black!14,fill=black!14] rectangle +(1,1);
\draw (82,19) [draw=black!13,fill=black!13] rectangle +(1,1);
\draw (82,20) [draw=black!11,fill=black!11] rectangle +(1,1);
\draw (82,21) [draw=black!9,fill=black!9] rectangle +(1,1);
\draw (82,22) [draw=black!8,fill=black!8] rectangle +(1,1);
\draw (82,23) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (82,24) [draw=black!5,fill=black!5] rectangle +(1,1);
\draw (82,25) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (82,26) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (82,27) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (82,28) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (82,29) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (82,30) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (82,31) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (83,0) [draw=black!110,fill=black!110] rectangle +(1,1);
\draw (83,1) [draw=black!95,fill=black!95] rectangle +(1,1);
\draw (83,2) [draw=black!66,fill=black!66] rectangle +(1,1);
\draw (83,3) [draw=black!47,fill=black!47] rectangle +(1,1);
\draw (83,4) [draw=black!38,fill=black!38] rectangle +(1,1);
\draw (83,5) [draw=black!36,fill=black!36] rectangle +(1,1);
\draw (83,6) [draw=black!35,fill=black!35] rectangle +(1,1);
\draw (83,7) [draw=black!34,fill=black!34] rectangle +(1,1);
\draw (83,8) [draw=black!35,fill=black!35] rectangle +(1,1);
\draw (83,9) [draw=black!35,fill=black!35] rectangle +(1,1);
\draw (83,10) [draw=black!35,fill=black!35] rectangle +(1,1);
\draw (83,11) [draw=black!35,fill=black!35] rectangle +(1,1);
\draw (83,12) [draw=black!34,fill=black!34] rectangle +(1,1);
\draw (83,13) [draw=black!35,fill=black!35] rectangle +(1,1);
\draw (83,14) [draw=black!31,fill=black!31] rectangle +(1,1);
\draw (83,15) [draw=black!31,fill=black!31] rectangle +(1,1);
\draw (83,16) [draw=black!29,fill=black!29] rectangle +(1,1);
\draw (83,17) [draw=black!27,fill=black!27] rectangle +(1,1);
\draw (83,18) [draw=black!25,fill=black!25] rectangle +(1,1);
\draw (83,19) [draw=black!23,fill=black!23] rectangle +(1,1);
\draw (83,20) [draw=black!21,fill=black!21] rectangle +(1,1);
\draw (83,21) [draw=black!19,fill=black!19] rectangle +(1,1);
\draw (83,22) [draw=black!17,fill=black!17] rectangle +(1,1);
\draw (83,23) [draw=black!15,fill=black!15] rectangle +(1,1);
\draw (83,24) [draw=black!13,fill=black!13] rectangle +(1,1);
\draw (83,25) [draw=black!12,fill=black!12] rectangle +(1,1);
\draw (83,26) [draw=black!9,fill=black!9] rectangle +(1,1);
\draw (83,27) [draw=black!8,fill=black!8] rectangle +(1,1);
\draw (83,28) [draw=black!7,fill=black!7] rectangle +(1,1);
\draw (83,29) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (83,30) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (83,31) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (83,32) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (83,33) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (83,34) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (83,35) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (84,0) [draw=black!61,fill=black!61] rectangle +(1,1);
\draw (84,1) [draw=black!50,fill=black!50] rectangle +(1,1);
\draw (84,2) [draw=black!33,fill=black!33] rectangle +(1,1);
\draw (84,3) [draw=black!26,fill=black!26] rectangle +(1,1);
\draw (84,4) [draw=black!24,fill=black!24] rectangle +(1,1);
\draw (84,5) [draw=black!25,fill=black!25] rectangle +(1,1);
\draw (84,6) [draw=black!26,fill=black!26] rectangle +(1,1);
\draw (84,7) [draw=black!28,fill=black!28] rectangle +(1,1);
\draw (84,8) [draw=black!30,fill=black!30] rectangle +(1,1);
\draw (84,9) [draw=black!32,fill=black!32] rectangle +(1,1);
\draw (84,10) [draw=black!34,fill=black!34] rectangle +(1,1);
\draw (84,11) [draw=black!34,fill=black!34] rectangle +(1,1);
\draw (84,12) [draw=black!35,fill=black!35] rectangle +(1,1);
\draw (84,13) [draw=black!35,fill=black!35] rectangle +(1,1);
\draw (84,14) [draw=black!37,fill=black!37] rectangle +(1,1);
\draw (84,15) [draw=black!37,fill=black!37] rectangle +(1,1);
\draw (84,16) [draw=black!38,fill=black!38] rectangle +(1,1);
\draw (84,17) [draw=black!36,fill=black!36] rectangle +(1,1);
\draw (84,18) [draw=black!34,fill=black!34] rectangle +(1,1);
\draw (84,19) [draw=black!33,fill=black!33] rectangle +(1,1);
\draw (84,20) [draw=black!32,fill=black!32] rectangle +(1,1);
\draw (84,21) [draw=black!31,fill=black!31] rectangle +(1,1);
\draw (84,22) [draw=black!29,fill=black!29] rectangle +(1,1);
\draw (84,23) [draw=black!26,fill=black!26] rectangle +(1,1);
\draw (84,24) [draw=black!25,fill=black!25] rectangle +(1,1);
\draw (84,25) [draw=black!23,fill=black!23] rectangle +(1,1);
\draw (84,26) [draw=black!20,fill=black!20] rectangle +(1,1);
\draw (84,27) [draw=black!18,fill=black!18] rectangle +(1,1);
\draw (84,28) [draw=black!15,fill=black!15] rectangle +(1,1);
\draw (84,29) [draw=black!14,fill=black!14] rectangle +(1,1);
\draw (84,30) [draw=black!11,fill=black!11] rectangle +(1,1);
\draw (84,31) [draw=black!10,fill=black!10] rectangle +(1,1);
\draw (84,32) [draw=black!8,fill=black!8] rectangle +(1,1);
\draw (84,33) [draw=black!7,fill=black!7] rectangle +(1,1);
\draw (84,34) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (84,35) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (84,36) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (84,37) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (84,38) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (84,39) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (84,40) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (85,0) [draw=black!26,fill=black!26] rectangle +(1,1);
\draw (85,1) [draw=black!20,fill=black!20] rectangle +(1,1);
\draw (85,2) [draw=black!13,fill=black!13] rectangle +(1,1);
\draw (85,3) [draw=black!12,fill=black!12] rectangle +(1,1);
\draw (85,4) [draw=black!12,fill=black!12] rectangle +(1,1);
\draw (85,5) [draw=black!14,fill=black!14] rectangle +(1,1);
\draw (85,6) [draw=black!15,fill=black!15] rectangle +(1,1);
\draw (85,7) [draw=black!18,fill=black!18] rectangle +(1,1);
\draw (85,8) [draw=black!20,fill=black!20] rectangle +(1,1);
\draw (85,9) [draw=black!22,fill=black!22] rectangle +(1,1);
\draw (85,10) [draw=black!24,fill=black!24] rectangle +(1,1);
\draw (85,11) [draw=black!24,fill=black!24] rectangle +(1,1);
\draw (85,12) [draw=black!28,fill=black!28] rectangle +(1,1);
\draw (85,13) [draw=black!30,fill=black!30] rectangle +(1,1);
\draw (85,14) [draw=black!32,fill=black!32] rectangle +(1,1);
\draw (85,15) [draw=black!32,fill=black!32] rectangle +(1,1);
\draw (85,16) [draw=black!34,fill=black!34] rectangle +(1,1);
\draw (85,17) [draw=black!36,fill=black!36] rectangle +(1,1);
\draw (85,18) [draw=black!37,fill=black!37] rectangle +(1,1);
\draw (85,19) [draw=black!39,fill=black!39] rectangle +(1,1);
\draw (85,20) [draw=black!38,fill=black!38] rectangle +(1,1);
\draw (85,21) [draw=black!37,fill=black!37] rectangle +(1,1);
\draw (85,22) [draw=black!37,fill=black!37] rectangle +(1,1);
\draw (85,23) [draw=black!36,fill=black!36] rectangle +(1,1);
\draw (85,24) [draw=black!35,fill=black!35] rectangle +(1,1);
\draw (85,25) [draw=black!34,fill=black!34] rectangle +(1,1);
\draw (85,26) [draw=black!32,fill=black!32] rectangle +(1,1);
\draw (85,27) [draw=black!31,fill=black!31] rectangle +(1,1);
\draw (85,28) [draw=black!27,fill=black!27] rectangle +(1,1);
\draw (85,29) [draw=black!26,fill=black!26] rectangle +(1,1);
\draw (85,30) [draw=black!24,fill=black!24] rectangle +(1,1);
\draw (85,31) [draw=black!21,fill=black!21] rectangle +(1,1);
\draw (85,32) [draw=black!19,fill=black!19] rectangle +(1,1);
\draw (85,33) [draw=black!16,fill=black!16] rectangle +(1,1);
\draw (85,34) [draw=black!14,fill=black!14] rectangle +(1,1);
\draw (85,35) [draw=black!12,fill=black!12] rectangle +(1,1);
\draw (85,36) [draw=black!10,fill=black!10] rectangle +(1,1);
\draw (85,37) [draw=black!9,fill=black!9] rectangle +(1,1);
\draw (85,38) [draw=black!7,fill=black!7] rectangle +(1,1);
\draw (85,39) [draw=black!5,fill=black!5] rectangle +(1,1);
\draw (85,40) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (85,41) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (85,42) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (85,43) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (85,44) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (85,45) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (86,0) [draw=black!9,fill=black!9] rectangle +(1,1);
\draw (86,1) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (86,2) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (86,3) [draw=black!5,fill=black!5] rectangle +(1,1);
\draw (86,4) [draw=black!5,fill=black!5] rectangle +(1,1);
\draw (86,5) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (86,6) [draw=black!7,fill=black!7] rectangle +(1,1);
\draw (86,7) [draw=black!8,fill=black!8] rectangle +(1,1);
\draw (86,8) [draw=black!10,fill=black!10] rectangle +(1,1);
\draw (86,9) [draw=black!11,fill=black!11] rectangle +(1,1);
\draw (86,10) [draw=black!13,fill=black!13] rectangle +(1,1);
\draw (86,11) [draw=black!14,fill=black!14] rectangle +(1,1);
\draw (86,12) [draw=black!17,fill=black!17] rectangle +(1,1);
\draw (86,13) [draw=black!18,fill=black!18] rectangle +(1,1);
\draw (86,14) [draw=black!21,fill=black!21] rectangle +(1,1);
\draw (86,15) [draw=black!23,fill=black!23] rectangle +(1,1);
\draw (86,16) [draw=black!24,fill=black!24] rectangle +(1,1);
\draw (86,17) [draw=black!26,fill=black!26] rectangle +(1,1);
\draw (86,18) [draw=black!29,fill=black!29] rectangle +(1,1);
\draw (86,19) [draw=black!31,fill=black!31] rectangle +(1,1);
\draw (86,20) [draw=black!32,fill=black!32] rectangle +(1,1);
\draw (86,21) [draw=black!35,fill=black!35] rectangle +(1,1);
\draw (86,22) [draw=black!37,fill=black!37] rectangle +(1,1);
\draw (86,23) [draw=black!38,fill=black!38] rectangle +(1,1);
\draw (86,24) [draw=black!38,fill=black!38] rectangle +(1,1);
\draw (86,25) [draw=black!39,fill=black!39] rectangle +(1,1);
\draw (86,26) [draw=black!40,fill=black!40] rectangle +(1,1);
\draw (86,27) [draw=black!40,fill=black!40] rectangle +(1,1);
\draw (86,28) [draw=black!38,fill=black!38] rectangle +(1,1);
\draw (86,29) [draw=black!36,fill=black!36] rectangle +(1,1);
\draw (86,30) [draw=black!35,fill=black!35] rectangle +(1,1);
\draw (86,31) [draw=black!34,fill=black!34] rectangle +(1,1);
\draw (86,32) [draw=black!33,fill=black!33] rectangle +(1,1);
\draw (86,33) [draw=black!29,fill=black!29] rectangle +(1,1);
\draw (86,34) [draw=black!27,fill=black!27] rectangle +(1,1);
\draw (86,35) [draw=black!25,fill=black!25] rectangle +(1,1);
\draw (86,36) [draw=black!23,fill=black!23] rectangle +(1,1);
\draw (86,37) [draw=black!20,fill=black!20] rectangle +(1,1);
\draw (86,38) [draw=black!18,fill=black!18] rectangle +(1,1);
\draw (86,39) [draw=black!15,fill=black!15] rectangle +(1,1);
\draw (86,40) [draw=black!12,fill=black!12] rectangle +(1,1);
\draw (86,41) [draw=black!10,fill=black!10] rectangle +(1,1);
\draw (86,42) [draw=black!9,fill=black!9] rectangle +(1,1);
\draw (86,43) [draw=black!7,fill=black!7] rectangle +(1,1);
\draw (86,44) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (86,45) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (86,46) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (86,47) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (86,48) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (86,49) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (87,0) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (87,1) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (87,2) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (87,3) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (87,4) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (87,5) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (87,6) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (87,7) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (87,8) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (87,9) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (87,10) [draw=black!5,fill=black!5] rectangle +(1,1);
\draw (87,11) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (87,12) [draw=black!7,fill=black!7] rectangle +(1,1);
\draw (87,13) [draw=black!8,fill=black!8] rectangle +(1,1);
\draw (87,14) [draw=black!9,fill=black!9] rectangle +(1,1);
\draw (87,15) [draw=black!11,fill=black!11] rectangle +(1,1);
\draw (87,16) [draw=black!13,fill=black!13] rectangle +(1,1);
\draw (87,17) [draw=black!15,fill=black!15] rectangle +(1,1);
\draw (87,18) [draw=black!18,fill=black!18] rectangle +(1,1);
\draw (87,19) [draw=black!19,fill=black!19] rectangle +(1,1);
\draw (87,20) [draw=black!22,fill=black!22] rectangle +(1,1);
\draw (87,21) [draw=black!23,fill=black!23] rectangle +(1,1);
\draw (87,22) [draw=black!26,fill=black!26] rectangle +(1,1);
\draw (87,23) [draw=black!29,fill=black!29] rectangle +(1,1);
\draw (87,24) [draw=black!31,fill=black!31] rectangle +(1,1);
\draw (87,25) [draw=black!32,fill=black!32] rectangle +(1,1);
\draw (87,26) [draw=black!34,fill=black!34] rectangle +(1,1);
\draw (87,27) [draw=black!37,fill=black!37] rectangle +(1,1);
\draw (87,28) [draw=black!38,fill=black!38] rectangle +(1,1);
\draw (87,29) [draw=black!40,fill=black!40] rectangle +(1,1);
\draw (87,30) [draw=black!40,fill=black!40] rectangle +(1,1);
\draw (87,31) [draw=black!42,fill=black!42] rectangle +(1,1);
\draw (87,32) [draw=black!40,fill=black!40] rectangle +(1,1);
\draw (87,33) [draw=black!39,fill=black!39] rectangle +(1,1);
\draw (87,34) [draw=black!38,fill=black!38] rectangle +(1,1);
\draw (87,35) [draw=black!38,fill=black!38] rectangle +(1,1);
\draw (87,36) [draw=black!36,fill=black!36] rectangle +(1,1);
\draw (87,37) [draw=black!33,fill=black!33] rectangle +(1,1);
\draw (87,38) [draw=black!31,fill=black!31] rectangle +(1,1);
\draw (87,39) [draw=black!30,fill=black!30] rectangle +(1,1);
\draw (87,40) [draw=black!27,fill=black!27] rectangle +(1,1);
\draw (87,41) [draw=black!24,fill=black!24] rectangle +(1,1);
\draw (87,42) [draw=black!20,fill=black!20] rectangle +(1,1);
\draw (87,43) [draw=black!18,fill=black!18] rectangle +(1,1);
\draw (87,44) [draw=black!15,fill=black!15] rectangle +(1,1);
\draw (87,45) [draw=black!14,fill=black!14] rectangle +(1,1);
\draw (87,46) [draw=black!11,fill=black!11] rectangle +(1,1);
\draw (87,47) [draw=black!9,fill=black!9] rectangle +(1,1);
\draw (87,48) [draw=black!7,fill=black!7] rectangle +(1,1);
\draw (87,49) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (87,50) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (87,51) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (87,52) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (87,53) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (87,54) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (88,8) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (88,9) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (88,10) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (88,11) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (88,12) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (88,13) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (88,14) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (88,15) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (88,16) [draw=black!5,fill=black!5] rectangle +(1,1);
\draw (88,17) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (88,18) [draw=black!7,fill=black!7] rectangle +(1,1);
\draw (88,19) [draw=black!8,fill=black!8] rectangle +(1,1);
\draw (88,20) [draw=black!10,fill=black!10] rectangle +(1,1);
\draw (88,21) [draw=black!11,fill=black!11] rectangle +(1,1);
\draw (88,22) [draw=black!14,fill=black!14] rectangle +(1,1);
\draw (88,23) [draw=black!16,fill=black!16] rectangle +(1,1);
\draw (88,24) [draw=black!17,fill=black!17] rectangle +(1,1);
\draw (88,25) [draw=black!21,fill=black!21] rectangle +(1,1);
\draw (88,26) [draw=black!22,fill=black!22] rectangle +(1,1);
\draw (88,27) [draw=black!25,fill=black!25] rectangle +(1,1);
\draw (88,28) [draw=black!27,fill=black!27] rectangle +(1,1);
\draw (88,29) [draw=black!30,fill=black!30] rectangle +(1,1);
\draw (88,30) [draw=black!32,fill=black!32] rectangle +(1,1);
\draw (88,31) [draw=black!34,fill=black!34] rectangle +(1,1);
\draw (88,32) [draw=black!36,fill=black!36] rectangle +(1,1);
\draw (88,33) [draw=black!39,fill=black!39] rectangle +(1,1);
\draw (88,34) [draw=black!41,fill=black!41] rectangle +(1,1);
\draw (88,35) [draw=black!41,fill=black!41] rectangle +(1,1);
\draw (88,36) [draw=black!42,fill=black!42] rectangle +(1,1);
\draw (88,37) [draw=black!42,fill=black!42] rectangle +(1,1);
\draw (88,38) [draw=black!42,fill=black!42] rectangle +(1,1);
\draw (88,39) [draw=black!41,fill=black!41] rectangle +(1,1);
\draw (88,40) [draw=black!39,fill=black!39] rectangle +(1,1);
\draw (88,41) [draw=black!39,fill=black!39] rectangle +(1,1);
\draw (88,42) [draw=black!36,fill=black!36] rectangle +(1,1);
\draw (88,43) [draw=black!34,fill=black!34] rectangle +(1,1);
\draw (88,44) [draw=black!30,fill=black!30] rectangle +(1,1);
\draw (88,45) [draw=black!27,fill=black!27] rectangle +(1,1);
\draw (88,46) [draw=black!25,fill=black!25] rectangle +(1,1);
\draw (88,47) [draw=black!22,fill=black!22] rectangle +(1,1);
\draw (88,48) [draw=black!19,fill=black!19] rectangle +(1,1);
\draw (88,49) [draw=black!16,fill=black!16] rectangle +(1,1);
\draw (88,50) [draw=black!13,fill=black!13] rectangle +(1,1);
\draw (88,51) [draw=black!11,fill=black!11] rectangle +(1,1);
\draw (88,52) [draw=black!9,fill=black!9] rectangle +(1,1);
\draw (88,53) [draw=black!7,fill=black!7] rectangle +(1,1);
\draw (88,54) [draw=black!5,fill=black!5] rectangle +(1,1);
\draw (88,55) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (88,56) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (88,57) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (88,58) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (89,14) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (89,15) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (89,16) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (89,17) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (89,18) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (89,19) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (89,20) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (89,21) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (89,22) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (89,23) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (89,24) [draw=black!7,fill=black!7] rectangle +(1,1);
\draw (89,25) [draw=black!9,fill=black!9] rectangle +(1,1);
\draw (89,26) [draw=black!10,fill=black!10] rectangle +(1,1);
\draw (89,27) [draw=black!11,fill=black!11] rectangle +(1,1);
\draw (89,28) [draw=black!14,fill=black!14] rectangle +(1,1);
\draw (89,29) [draw=black!16,fill=black!16] rectangle +(1,1);
\draw (89,30) [draw=black!19,fill=black!19] rectangle +(1,1);
\draw (89,31) [draw=black!21,fill=black!21] rectangle +(1,1);
\draw (89,32) [draw=black!23,fill=black!23] rectangle +(1,1);
\draw (89,33) [draw=black!26,fill=black!26] rectangle +(1,1);
\draw (89,34) [draw=black!29,fill=black!29] rectangle +(1,1);
\draw (89,35) [draw=black!32,fill=black!32] rectangle +(1,1);
\draw (89,36) [draw=black!34,fill=black!34] rectangle +(1,1);
\draw (89,37) [draw=black!37,fill=black!37] rectangle +(1,1);
\draw (89,38) [draw=black!38,fill=black!38] rectangle +(1,1);
\draw (89,39) [draw=black!41,fill=black!41] rectangle +(1,1);
\draw (89,40) [draw=black!43,fill=black!43] rectangle +(1,1);
\draw (89,41) [draw=black!43,fill=black!43] rectangle +(1,1);
\draw (89,42) [draw=black!44,fill=black!44] rectangle +(1,1);
\draw (89,43) [draw=black!44,fill=black!44] rectangle +(1,1);
\draw (89,44) [draw=black!44,fill=black!44] rectangle +(1,1);
\draw (89,45) [draw=black!41,fill=black!41] rectangle +(1,1);
\draw (89,46) [draw=black!41,fill=black!41] rectangle +(1,1);
\draw (89,47) [draw=black!38,fill=black!38] rectangle +(1,1);
\draw (89,48) [draw=black!36,fill=black!36] rectangle +(1,1);
\draw (89,49) [draw=black!34,fill=black!34] rectangle +(1,1);
\draw (89,50) [draw=black!31,fill=black!31] rectangle +(1,1);
\draw (89,51) [draw=black!27,fill=black!27] rectangle +(1,1);
\draw (89,52) [draw=black!23,fill=black!23] rectangle +(1,1);
\draw (89,53) [draw=black!20,fill=black!20] rectangle +(1,1);
\draw (89,54) [draw=black!17,fill=black!17] rectangle +(1,1);
\draw (89,55) [draw=black!13,fill=black!13] rectangle +(1,1);
\draw (89,56) [draw=black!11,fill=black!11] rectangle +(1,1);
\draw (89,57) [draw=black!8,fill=black!8] rectangle +(1,1);
\draw (89,58) [draw=black!7,fill=black!7] rectangle +(1,1);
\draw (89,59) [draw=black!5,fill=black!5] rectangle +(1,1);
\draw (89,60) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (89,61) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (89,62) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (89,63) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (90,21) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (90,22) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (90,23) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (90,24) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (90,25) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (90,26) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (90,27) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (90,28) [draw=black!5,fill=black!5] rectangle +(1,1);
\draw (90,29) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (90,30) [draw=black!7,fill=black!7] rectangle +(1,1);
\draw (90,31) [draw=black!9,fill=black!9] rectangle +(1,1);
\draw (90,32) [draw=black!10,fill=black!10] rectangle +(1,1);
\draw (90,33) [draw=black!13,fill=black!13] rectangle +(1,1);
\draw (90,34) [draw=black!15,fill=black!15] rectangle +(1,1);
\draw (90,35) [draw=black!17,fill=black!17] rectangle +(1,1);
\draw (90,36) [draw=black!19,fill=black!19] rectangle +(1,1);
\draw (90,37) [draw=black!22,fill=black!22] rectangle +(1,1);
\draw (90,38) [draw=black!25,fill=black!25] rectangle +(1,1);
\draw (90,39) [draw=black!27,fill=black!27] rectangle +(1,1);
\draw (90,40) [draw=black!31,fill=black!31] rectangle +(1,1);
\draw (90,41) [draw=black!34,fill=black!34] rectangle +(1,1);
\draw (90,42) [draw=black!36,fill=black!36] rectangle +(1,1);
\draw (90,43) [draw=black!39,fill=black!39] rectangle +(1,1);
\draw (90,44) [draw=black!41,fill=black!41] rectangle +(1,1);
\draw (90,45) [draw=black!43,fill=black!43] rectangle +(1,1);
\draw (90,46) [draw=black!45,fill=black!45] rectangle +(1,1);
\draw (90,47) [draw=black!46,fill=black!46] rectangle +(1,1);
\draw (90,48) [draw=black!45,fill=black!45] rectangle +(1,1);
\draw (90,49) [draw=black!44,fill=black!44] rectangle +(1,1);
\draw (90,50) [draw=black!44,fill=black!44] rectangle +(1,1);
\draw (90,51) [draw=black!44,fill=black!44] rectangle +(1,1);
\draw (90,52) [draw=black!43,fill=black!43] rectangle +(1,1);
\draw (90,53) [draw=black!40,fill=black!40] rectangle +(1,1);
\draw (90,54) [draw=black!36,fill=black!36] rectangle +(1,1);
\draw (90,55) [draw=black!32,fill=black!32] rectangle +(1,1);
\draw (90,56) [draw=black!30,fill=black!30] rectangle +(1,1);
\draw (90,57) [draw=black!24,fill=black!24] rectangle +(1,1);
\draw (90,58) [draw=black!21,fill=black!21] rectangle +(1,1);
\draw (90,59) [draw=black!16,fill=black!16] rectangle +(1,1);
\draw (90,60) [draw=black!14,fill=black!14] rectangle +(1,1);
\draw (90,61) [draw=black!11,fill=black!11] rectangle +(1,1);
\draw (90,62) [draw=black!9,fill=black!9] rectangle +(1,1);
\draw (90,63) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (90,64) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (90,65) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (90,66) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (90,67) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (91,28) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (91,29) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (91,30) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (91,31) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (91,32) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (91,33) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (91,34) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (91,35) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (91,36) [draw=black!7,fill=black!7] rectangle +(1,1);
\draw (91,37) [draw=black!8,fill=black!8] rectangle +(1,1);
\draw (91,38) [draw=black!11,fill=black!11] rectangle +(1,1);
\draw (91,39) [draw=black!13,fill=black!13] rectangle +(1,1);
\draw (91,40) [draw=black!14,fill=black!14] rectangle +(1,1);
\draw (91,41) [draw=black!17,fill=black!17] rectangle +(1,1);
\draw (91,42) [draw=black!20,fill=black!20] rectangle +(1,1);
\draw (91,43) [draw=black!24,fill=black!24] rectangle +(1,1);
\draw (91,44) [draw=black!26,fill=black!26] rectangle +(1,1);
\draw (91,45) [draw=black!29,fill=black!29] rectangle +(1,1);
\draw (91,46) [draw=black!33,fill=black!33] rectangle +(1,1);
\draw (91,47) [draw=black!37,fill=black!37] rectangle +(1,1);
\draw (91,48) [draw=black!39,fill=black!39] rectangle +(1,1);
\draw (91,49) [draw=black!42,fill=black!42] rectangle +(1,1);
\draw (91,50) [draw=black!43,fill=black!43] rectangle +(1,1);
\draw (91,51) [draw=black!45,fill=black!45] rectangle +(1,1);
\draw (91,52) [draw=black!47,fill=black!47] rectangle +(1,1);
\draw (91,53) [draw=black!49,fill=black!49] rectangle +(1,1);
\draw (91,54) [draw=black!49,fill=black!49] rectangle +(1,1);
\draw (91,55) [draw=black!49,fill=black!49] rectangle +(1,1);
\draw (91,56) [draw=black!47,fill=black!47] rectangle +(1,1);
\draw (91,57) [draw=black!45,fill=black!45] rectangle +(1,1);
\draw (91,58) [draw=black!43,fill=black!43] rectangle +(1,1);
\draw (91,59) [draw=black!39,fill=black!39] rectangle +(1,1);
\draw (91,60) [draw=black!33,fill=black!33] rectangle +(1,1);
\draw (91,61) [draw=black!30,fill=black!30] rectangle +(1,1);
\draw (91,62) [draw=black!25,fill=black!25] rectangle +(1,1);
\draw (91,63) [draw=black!22,fill=black!22] rectangle +(1,1);
\draw (91,64) [draw=black!18,fill=black!18] rectangle +(1,1);
\draw (91,65) [draw=black!14,fill=black!14] rectangle +(1,1);
\draw (91,66) [draw=black!10,fill=black!10] rectangle +(1,1);
\draw (91,67) [draw=black!8,fill=black!8] rectangle +(1,1);
\draw (91,68) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (91,69) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (91,70) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (91,71) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (91,72) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (92,35) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (92,36) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (92,37) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (92,38) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (92,39) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (92,40) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (92,41) [draw=black!5,fill=black!5] rectangle +(1,1);
\draw (92,42) [draw=black!7,fill=black!7] rectangle +(1,1);
\draw (92,43) [draw=black!8,fill=black!8] rectangle +(1,1);
\draw (92,44) [draw=black!10,fill=black!10] rectangle +(1,1);
\draw (92,45) [draw=black!13,fill=black!13] rectangle +(1,1);
\draw (92,46) [draw=black!14,fill=black!14] rectangle +(1,1);
\draw (92,47) [draw=black!18,fill=black!18] rectangle +(1,1);
\draw (92,48) [draw=black!21,fill=black!21] rectangle +(1,1);
\draw (92,49) [draw=black!25,fill=black!25] rectangle +(1,1);
\draw (92,50) [draw=black!27,fill=black!27] rectangle +(1,1);
\draw (92,51) [draw=black!31,fill=black!31] rectangle +(1,1);
\draw (92,52) [draw=black!35,fill=black!35] rectangle +(1,1);
\draw (92,53) [draw=black!37,fill=black!37] rectangle +(1,1);
\draw (92,54) [draw=black!42,fill=black!42] rectangle +(1,1);
\draw (92,55) [draw=black!45,fill=black!45] rectangle +(1,1);
\draw (92,56) [draw=black!48,fill=black!48] rectangle +(1,1);
\draw (92,57) [draw=black!51,fill=black!51] rectangle +(1,1);
\draw (92,58) [draw=black!51,fill=black!51] rectangle +(1,1);
\draw (92,59) [draw=black!52,fill=black!52] rectangle +(1,1);
\draw (92,60) [draw=black!52,fill=black!52] rectangle +(1,1);
\draw (92,61) [draw=black!52,fill=black!52] rectangle +(1,1);
\draw (92,62) [draw=black!50,fill=black!50] rectangle +(1,1);
\draw (92,63) [draw=black!45,fill=black!45] rectangle +(1,1);
\draw (92,64) [draw=black!42,fill=black!42] rectangle +(1,1);
\draw (92,65) [draw=black!37,fill=black!37] rectangle +(1,1);
\draw (92,66) [draw=black!33,fill=black!33] rectangle +(1,1);
\draw (92,67) [draw=black!27,fill=black!27] rectangle +(1,1);
\draw (92,68) [draw=black!22,fill=black!22] rectangle +(1,1);
\draw (92,69) [draw=black!18,fill=black!18] rectangle +(1,1);
\draw (92,70) [draw=black!14,fill=black!14] rectangle +(1,1);
\draw (92,71) [draw=black!11,fill=black!11] rectangle +(1,1);
\draw (92,72) [draw=black!7,fill=black!7] rectangle +(1,1);
\draw (92,73) [draw=black!5,fill=black!5] rectangle +(1,1);
\draw (92,74) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (92,75) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (92,76) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (92,77) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (93,42) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (93,43) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (93,44) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (93,45) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (93,46) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (93,47) [draw=black!5,fill=black!5] rectangle +(1,1);
\draw (93,48) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (93,49) [draw=black!8,fill=black!8] rectangle +(1,1);
\draw (93,50) [draw=black!10,fill=black!10] rectangle +(1,1);
\draw (93,51) [draw=black!13,fill=black!13] rectangle +(1,1);
\draw (93,52) [draw=black!15,fill=black!15] rectangle +(1,1);
\draw (93,53) [draw=black!18,fill=black!18] rectangle +(1,1);
\draw (93,54) [draw=black!21,fill=black!21] rectangle +(1,1);
\draw (93,55) [draw=black!25,fill=black!25] rectangle +(1,1);
\draw (93,56) [draw=black!29,fill=black!29] rectangle +(1,1);
\draw (93,57) [draw=black!33,fill=black!33] rectangle +(1,1);
\draw (93,58) [draw=black!37,fill=black!37] rectangle +(1,1);
\draw (93,59) [draw=black!41,fill=black!41] rectangle +(1,1);
\draw (93,60) [draw=black!44,fill=black!44] rectangle +(1,1);
\draw (93,61) [draw=black!49,fill=black!49] rectangle +(1,1);
\draw (93,62) [draw=black!53,fill=black!53] rectangle +(1,1);
\draw (93,63) [draw=black!55,fill=black!55] rectangle +(1,1);
\draw (93,64) [draw=black!56,fill=black!56] rectangle +(1,1);
\draw (93,65) [draw=black!57,fill=black!57] rectangle +(1,1);
\draw (93,66) [draw=black!55,fill=black!55] rectangle +(1,1);
\draw (93,67) [draw=black!54,fill=black!54] rectangle +(1,1);
\draw (93,68) [draw=black!50,fill=black!50] rectangle +(1,1);
\draw (93,69) [draw=black!45,fill=black!45] rectangle +(1,1);
\draw (93,70) [draw=black!40,fill=black!40] rectangle +(1,1);
\draw (93,71) [draw=black!34,fill=black!34] rectangle +(1,1);
\draw (93,72) [draw=black!30,fill=black!30] rectangle +(1,1);
\draw (93,73) [draw=black!23,fill=black!23] rectangle +(1,1);
\draw (93,74) [draw=black!18,fill=black!18] rectangle +(1,1);
\draw (93,75) [draw=black!14,fill=black!14] rectangle +(1,1);
\draw (93,76) [draw=black!10,fill=black!10] rectangle +(1,1);
\draw (93,77) [draw=black!7,fill=black!7] rectangle +(1,1);
\draw (93,78) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (93,79) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (93,80) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (93,81) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (94,48) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (94,49) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (94,50) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (94,51) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (94,52) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (94,53) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (94,54) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (94,55) [draw=black!7,fill=black!7] rectangle +(1,1);
\draw (94,56) [draw=black!10,fill=black!10] rectangle +(1,1);
\draw (94,57) [draw=black!12,fill=black!12] rectangle +(1,1);
\draw (94,58) [draw=black!15,fill=black!15] rectangle +(1,1);
\draw (94,59) [draw=black!19,fill=black!19] rectangle +(1,1);
\draw (94,60) [draw=black!24,fill=black!24] rectangle +(1,1);
\draw (94,61) [draw=black!26,fill=black!26] rectangle +(1,1);
\draw (94,62) [draw=black!31,fill=black!31] rectangle +(1,1);
\draw (94,63) [draw=black!36,fill=black!36] rectangle +(1,1);
\draw (94,64) [draw=black!41,fill=black!41] rectangle +(1,1);
\draw (94,65) [draw=black!44,fill=black!44] rectangle +(1,1);
\draw (94,66) [draw=black!50,fill=black!50] rectangle +(1,1);
\draw (94,67) [draw=black!54,fill=black!54] rectangle +(1,1);
\draw (94,68) [draw=black!59,fill=black!59] rectangle +(1,1);
\draw (94,69) [draw=black!61,fill=black!61] rectangle +(1,1);
\draw (94,70) [draw=black!60,fill=black!60] rectangle +(1,1);
\draw (94,71) [draw=black!60,fill=black!60] rectangle +(1,1);
\draw (94,72) [draw=black!58,fill=black!58] rectangle +(1,1);
\draw (94,73) [draw=black!55,fill=black!55] rectangle +(1,1);
\draw (94,74) [draw=black!49,fill=black!49] rectangle +(1,1);
\draw (94,75) [draw=black!44,fill=black!44] rectangle +(1,1);
\draw (94,76) [draw=black!37,fill=black!37] rectangle +(1,1);
\draw (94,77) [draw=black!31,fill=black!31] rectangle +(1,1);
\draw (94,78) [draw=black!25,fill=black!25] rectangle +(1,1);
\draw (94,79) [draw=black!18,fill=black!18] rectangle +(1,1);
\draw (94,80) [draw=black!13,fill=black!13] rectangle +(1,1);
\draw (94,81) [draw=black!9,fill=black!9] rectangle +(1,1);
\draw (94,82) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (94,83) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (94,84) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (94,85) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (95,55) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (95,56) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (95,57) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (95,58) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (95,59) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (95,60) [draw=black!5,fill=black!5] rectangle +(1,1);
\draw (95,61) [draw=black!7,fill=black!7] rectangle +(1,1);
\draw (95,62) [draw=black!9,fill=black!9] rectangle +(1,1);
\draw (95,63) [draw=black!12,fill=black!12] rectangle +(1,1);
\draw (95,64) [draw=black!15,fill=black!15] rectangle +(1,1);
\draw (95,65) [draw=black!19,fill=black!19] rectangle +(1,1);
\draw (95,66) [draw=black!24,fill=black!24] rectangle +(1,1);
\draw (95,67) [draw=black!29,fill=black!29] rectangle +(1,1);
\draw (95,68) [draw=black!33,fill=black!33] rectangle +(1,1);
\draw (95,69) [draw=black!38,fill=black!38] rectangle +(1,1);
\draw (95,70) [draw=black!45,fill=black!45] rectangle +(1,1);
\draw (95,71) [draw=black!51,fill=black!51] rectangle +(1,1);
\draw (95,72) [draw=black!55,fill=black!55] rectangle +(1,1);
\draw (95,73) [draw=black!61,fill=black!61] rectangle +(1,1);
\draw (95,74) [draw=black!65,fill=black!65] rectangle +(1,1);
\draw (95,75) [draw=black!66,fill=black!66] rectangle +(1,1);
\draw (95,76) [draw=black!67,fill=black!67] rectangle +(1,1);
\draw (95,77) [draw=black!63,fill=black!63] rectangle +(1,1);
\draw (95,78) [draw=black!62,fill=black!62] rectangle +(1,1);
\draw (95,79) [draw=black!56,fill=black!56] rectangle +(1,1);
\draw (95,80) [draw=black!47,fill=black!47] rectangle +(1,1);
\draw (95,81) [draw=black!41,fill=black!41] rectangle +(1,1);
\draw (95,82) [draw=black!33,fill=black!33] rectangle +(1,1);
\draw (95,83) [draw=black!25,fill=black!25] rectangle +(1,1);
\draw (95,84) [draw=black!18,fill=black!18] rectangle +(1,1);
\draw (95,85) [draw=black!11,fill=black!11] rectangle +(1,1);
\draw (95,86) [draw=black!7,fill=black!7] rectangle +(1,1);
\draw (95,87) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (95,88) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (95,89) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (96,62) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (96,63) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (96,64) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (96,65) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (96,66) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (96,67) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (96,68) [draw=black!8,fill=black!8] rectangle +(1,1);
\draw (96,69) [draw=black!11,fill=black!11] rectangle +(1,1);
\draw (96,70) [draw=black!14,fill=black!14] rectangle +(1,1);
\draw (96,71) [draw=black!18,fill=black!18] rectangle +(1,1);
\draw (96,72) [draw=black!23,fill=black!23] rectangle +(1,1);
\draw (96,73) [draw=black!29,fill=black!29] rectangle +(1,1);
\draw (96,74) [draw=black!36,fill=black!36] rectangle +(1,1);
\draw (96,75) [draw=black!41,fill=black!41] rectangle +(1,1);
\draw (96,76) [draw=black!50,fill=black!50] rectangle +(1,1);
\draw (96,77) [draw=black!57,fill=black!57] rectangle +(1,1);
\draw (96,78) [draw=black!64,fill=black!64] rectangle +(1,1);
\draw (96,79) [draw=black!68,fill=black!68] rectangle +(1,1);
\draw (96,80) [draw=black!74,fill=black!74] rectangle +(1,1);
\draw (96,81) [draw=black!76,fill=black!76] rectangle +(1,1);
\draw (96,82) [draw=black!74,fill=black!74] rectangle +(1,1);
\draw (96,83) [draw=black!69,fill=black!69] rectangle +(1,1);
\draw (96,84) [draw=black!63,fill=black!63] rectangle +(1,1);
\draw (96,85) [draw=black!56,fill=black!56] rectangle +(1,1);
\draw (96,86) [draw=black!45,fill=black!45] rectangle +(1,1);
\draw (96,87) [draw=black!34,fill=black!34] rectangle +(1,1);
\draw (96,88) [draw=black!24,fill=black!24] rectangle +(1,1);
\draw (96,89) [draw=black!16,fill=black!16] rectangle +(1,1);
\draw (96,90) [draw=black!9,fill=black!9] rectangle +(1,1);
\draw (96,91) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (96,92) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (97,69) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (97,70) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (97,71) [draw=black!2,fill=black!2] rectangle +(1,1);
\draw (97,72) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (97,73) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (97,74) [draw=black!7,fill=black!7] rectangle +(1,1);
\draw (97,75) [draw=black!9,fill=black!9] rectangle +(1,1);
\draw (97,76) [draw=black!12,fill=black!12] rectangle +(1,1);
\draw (97,77) [draw=black!17,fill=black!17] rectangle +(1,1);
\draw (97,78) [draw=black!23,fill=black!23] rectangle +(1,1);
\draw (97,79) [draw=black!30,fill=black!30] rectangle +(1,1);
\draw (97,80) [draw=black!37,fill=black!37] rectangle +(1,1);
\draw (97,81) [draw=black!46,fill=black!46] rectangle +(1,1);
\draw (97,82) [draw=black!57,fill=black!57] rectangle +(1,1);
\draw (97,83) [draw=black!65,fill=black!65] rectangle +(1,1);
\draw (97,84) [draw=black!73,fill=black!73] rectangle +(1,1);
\draw (97,85) [draw=black!81,fill=black!81] rectangle +(1,1);
\draw (97,86) [draw=black!88,fill=black!88] rectangle +(1,1);
\draw (97,87) [draw=black!86,fill=black!86] rectangle +(1,1);
\draw (97,88) [draw=black!84,fill=black!84] rectangle +(1,1);
\draw (97,89) [draw=black!76,fill=black!76] rectangle +(1,1);
\draw (97,90) [draw=black!64,fill=black!64] rectangle +(1,1);
\draw (97,91) [draw=black!49,fill=black!49] rectangle +(1,1);
\draw (97,92) [draw=black!35,fill=black!35] rectangle +(1,1);
\draw (97,93) [draw=black!20,fill=black!20] rectangle +(1,1);
\draw (97,94) [draw=black!10,fill=black!10] rectangle +(1,1);
\draw (97,95) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (98,77) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (98,78) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (98,79) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (98,80) [draw=black!4,fill=black!4] rectangle +(1,1);
\draw (98,81) [draw=black!6,fill=black!6] rectangle +(1,1);
\draw (98,82) [draw=black!10,fill=black!10] rectangle +(1,1);
\draw (98,83) [draw=black!14,fill=black!14] rectangle +(1,1);
\draw (98,84) [draw=black!20,fill=black!20] rectangle +(1,1);
\draw (98,85) [draw=black!28,fill=black!28] rectangle +(1,1);
\draw (98,86) [draw=black!37,fill=black!37] rectangle +(1,1);
\draw (98,87) [draw=black!50,fill=black!50] rectangle +(1,1);
\draw (98,88) [draw=black!65,fill=black!65] rectangle +(1,1);
\draw (98,89) [draw=black!80,fill=black!80] rectangle +(1,1);
\draw (98,90) [draw=black!93,fill=black!93] rectangle +(1,1);
\draw (98,91) [draw=black!102,fill=black!102] rectangle +(1,1);
\draw (98,92) [draw=black!109,fill=black!109] rectangle +(1,1);
\draw (98,93) [draw=black!108,fill=black!108] rectangle +(1,1);
\draw (98,94) [draw=black!97,fill=black!97] rectangle +(1,1);
\draw (98,95) [draw=black!77,fill=black!77] rectangle +(1,1);
\draw (98,96) [draw=black!52,fill=black!52] rectangle +(1,1);
\draw (98,97) [draw=black!25,fill=black!25] rectangle +(1,1);
\draw (98,98) [draw=black!5,fill=black!5] rectangle +(1,1);
\draw (99,85) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (99,86) [draw=black!1,fill=black!1] rectangle +(1,1);
\draw (99,87) [draw=black!3,fill=black!3] rectangle +(1,1);
\draw (99,88) [draw=black!5,fill=black!5] rectangle +(1,1);
\draw (99,89) [draw=black!8,fill=black!8] rectangle +(1,1);
\draw (99,90) [draw=black!14,fill=black!14] rectangle +(1,1);
\draw (99,91) [draw=black!22,fill=black!22] rectangle +(1,1);
\draw (99,92) [draw=black!34,fill=black!34] rectangle +(1,1);
\draw (99,93) [draw=black!50,fill=black!50] rectangle +(1,1);
\draw (99,94) [draw=black!73,fill=black!73] rectangle +(1,1);
\draw (99,95) [draw=black!100,fill=black!100] rectangle +(1,1);
\draw (99,96) [draw=black!129,fill=black!129] rectangle +(1,1);
\draw (99,97) [draw=black!158,fill=black!158] rectangle +(1,1);
\draw (99,98) [draw=black!175,fill=black!175] rectangle +(1,1);
\draw (99,99) [draw=black!221,fill=black!221] rectangle +(1,1);
\draw (0,0) rectangle +(100,100); 
\end{tikzpicture}

